PHast -- Perfect Hashing made fast

Perfect hash functions give unique "names" to arbitrary keys requiring only a few bits per key. This is an essential building block in applications like static hash tables, databases, or bioinformatics. This paper introduces the PHast approach that combines the fastest available queries, very fast construction, and good space consumption (below 2 bits per key). PHast improves bucket-placement which first hashes each key k to a bucket, and then looks for the bucket seed s such that a placement function maps pairs (s,k) in a collision-free way. PHast can use small-range hash functions with linear mapping, fixed-width encoding of seeds, and parallel construction. This is achieved using small overlapping slices of allowed values and bumping to handle unsuccessful seed assignment. A variant we called PHast+ uses additive placement, which enables bit-parallel seed searching, speeding up the construction by an order of magnitude.

==> MT50M.tex <==
\pgfplotsset{compat=newest}

\pgfplotsset{every axis/.style={scale only axis}}

\pgfplotsset{
  % Mark repeat, but the last mark is always drawn
  mark repeat*/.style={
    scatter,
    scatter src=x,
    scatter/@pre marker code/.code={
      \pgfmathtruncatemacro\usemark{
        or(mod(\coordindex,#1)==0, (\coordindex==(\numcoords-1))
      }
      \ifnum\usemark=0
        \pgfplotsset{mark=none}
      \fi
    },
    scatter/@post marker code/.code={}
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  major grid style={thin,dotted},
  minor grid style={thin,dotted},
  ymajorgrids,
  yminorgrids,
  every axis/.append style={
    line width=0.7pt,
    tick style={
      line cap=round,
      thin,
      major tick length=4pt,
      minor tick length=2pt,
    },
    mark options={solid},
  },
  legend cell align=left,
  legend style={
    line width=0.7pt,
    /tikz/every even column/.append style={column sep=3mm,black},
    /tikz/every odd column/.append style={black},
    mark options={solid},
  },
  % move title closer
  legend style={font=\small},
  title style={yshift=-2pt},
  % less space on left and right
  %enlarge x limits=0.04,
  every tick label/.append style={font=\footnotesize},
  every axis label/.append style={font=\small},
  every axis y label/.append style={yshift=-1ex},
  /pgf/number format/1000 sep={},
  axis lines*=left,
  xlabel near ticks,
  ylabel near ticks,
  label style={font=\footnotesize},
  tick label style={font=\footnotesize},
  width=0.41\textwidth,
  height=0.25\textheight,
}

\definecolor{veryLightGrey}{HTML}{F2F2F2}
\definecolor{lightGrey}{HTML}{DDDDDD}
\definecolor{colorSimdRecSplit}{HTML}{444444}
\definecolor{colorChd}{HTML}{377EB8}
\definecolor{colorRustFmph}{HTML}{964618}
\definecolor{colorRustFmphGo}{HTML}{D68658}
\definecolor{colorRustPHast}{HTML}{CC2b21}
\definecolor{colorRustPHastPlus}{HTML}{3bDDEE}
\definecolor{colorRustPHastPlusWrap}{HTML}{3bDD31}
\definecolor{colorSicHash}{HTML}{4DAF4A}
\definecolor{colorPthash}{HTML}{984EA3}
\definecolor{colorDensePtHash}{HTML}{377EB8}
\definecolor{colorRecSplit}{HTML}{FF7F00}
\definecolor{colorBbhash}{HTML}{F781BF}
\definecolor{colorShockHash}{HTML}{F8BA01}
\definecolor{colorBipartiteShockHash}{HTML}{F781BF}
\definecolor{colorBipartiteShockHashFlat}{HTML}{FF5A5C}
\definecolor{colorBmz}{HTML}{000000}
\definecolor{colorBdz}{HTML}{444444}
\definecolor{colorFch}{HTML}{444444}
\definecolor{colorChm}{HTML}{A65628}
\definecolor{colorFiPS}{HTML}{FF7F00}
\definecolor{colorConsensus}{HTML}{4DAF4A}
\definecolor{colorPtrHash}{HTML}{E8AA01}
\definecolor{colorMorphisHash}{HTML}{A65628}
\definecolor{colorMorphisHashFlat}{HTML}{E41A1C}

% IMPORT-DATA competitorNames _competitorNames.txt
% IMPORT-DATA inputData MT50M.txt
% SQL DELETE FROM inputData WHERE threads != 12 OR loadFactor != 1.0
% SQL DELETE FROM inputData WHERE name = "PartitionedPTHash"
% SQL DELETE FROM inputData WHERE name = "ShockHashSIMD"
% SQL DELETE FROM inputData WHERE constructionTimeMilliseconds > 5000000

%%%%%%%%%%%%%%%%%%%%%%%%% Pareto plots %%%%%%%%%%%%%%%%%%%%%%%%%

% SQL CREATE TABLE paretoConstruction AS SELECT * FROM inputData
%% SQL DELETE FROM paretoConstruction
%%     WHERE EXISTS (SELECT * FROM paretoConstruction other WHERE other.name = paretoConstruction.name
%%             AND other.bitsPerElement <= paretoConstruction.bitsPerElement
%%             AND other.constructionTimeMilliseconds <= paretoConstruction.constructionTimeMilliseconds
%%             AND (other.bitsPerElement < bitsPerElement
%%               OR other.constructionTimeMilliseconds < paretoConstruction.constructionTimeMilliseconds))

% SQL CREATE TABLE paretoQuery AS SELECT * FROM inputData
%% SQL DELETE FROM paretoQuery
%%     WHERE EXISTS (SELECT * FROM paretoQuery other WHERE other.name = paretoQuery.name
%%             AND other.bitsPerElement <= paretoQuery.bitsPerElement
%%             AND other.queryTimeMilliseconds <= paretoQuery.queryTimeMilliseconds
%%             AND (other.bitsPerElement < bitsPerElement
%%               OR other.queryTimeMilliseconds < paretoQuery.queryTimeMilliseconds))


%%%%%%%%%%%%%%%%%%%%%%%% Dominance Maps %%%%%%%%%%%%%%%%%%%%%%%% 

% SQL CREATE TABLE dominanceMap AS SELECT * FROM inputData
% Remove hopelessly bad measurements to clean up plots
%% SQL DELETE FROM dominanceMap
%% WHERE EXISTS (SELECT * FROM dominanceMap other WHERE
%%     other.bitsPerElement < dominanceMap.bitsPerElement
%%     AND other.constructionTimeMilliseconds < dominanceMap.constructionTimeMilliseconds
%%     AND other.queryTimeMilliseconds < dominanceMap.queryTimeMilliseconds)

\begin{tikzpicture}
  \begin{axis}[
          ylabel={Construction throughput [million keys/second]},
          xlabel={Space [bit/key]},
          legend columns=4,
          legend to name=legend,
          xmin=1.45,
          xmax=3.1,
          ymin=0,
          %ymode=log,
          %ymin=5e4,
      ]
      %% MULTIPLOT(name|ptitle|attr)
      %% SELECT
      %%    bitsPerElement as x,
      %%    0.001*N/constructionTimeMilliseconds as y,
      %%    store_attr || IIF(name LIKE "%PTHash" OR name LIKE "%SicHash" OR name LIKE "ShockHash%", ",mark repeat*=4", "") as attr,
      %%    IFNULL(store_name, "name" || " !! missing from competitorNames.txt") as ptitle,
      %%    MULTIPLOT
      %% FROM paretoConstruction
      %% LEFT JOIN competitorNames ON name = store_code
      %% ORDER BY store_name,name,x,y
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted] coordinates { (1.5317,0.0122241) (1.53836,0.0168226) (1.5391,0.0352663) (1.54107,0.0519506) (1.54709,0.0879339) (1.55407,0.112341) (1.55903,0.18493) (1.56512,0.249584) (1.57752,0.35609) (1.58405,0.449426) (1.60223,0.601027) (1.6255,0.721189) (1.63993,0.840082) (1.66811,0.946145) (1.73414,1.13719) (1.85234,1.1989) };
      \addlegendentry{Bip. ShockH-Flat}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid] coordinates { (1.48899,0.0311784) (1.49072,0.0756231) (1.49396,0.125149) (1.49607,0.214329) (1.50024,0.298898) (1.50305,0.395538) (1.50952,0.470398) (1.51511,0.561205) (1.52453,0.822193) (1.5315,0.861742) (1.53984,0.954016) (1.55286,0.969857) (1.56876,1.13983) (1.57837,1.14863) (1.59468,1.20578) (1.6173,1.64268) (1.61805,1.73677) (1.62414,4.94315) (1.62882,5.51876) (1.65117,5.54262) };
      \addlegendentry{Bip. ShockH-RS}
      \addplot[mark=asterisk,color=colorRustFmph,solid] coordinates { (2.80395,55.8036) (2.82725,63.6943) (2.889,78.2473) (2.97411,84.317) (3.30883,85.1789) (3.43498,88.4956) (3.56584,90.2527) (3.7002,90.5797) (3.83763,91.5751) (3.97697,92.9368) (4.11817,93.4579) };
      \addlegendentry{FMPH}
      \addplot[mark=diamond,color=colorRustFmphGo,solid] coordinates { (2.21259,19.7863) (2.241,22.6963) (2.30536,22.7687) };
      \addlegendentry{FMPHGO}
      \addplot[mark=halfcircle,color=colorFiPS,densely dotted] coordinates { (2.89967,12.4316) (2.90233,12.604) (2.92688,13.9276) (2.92946,14.0766) (2.99279,15.0648) (2.9955,15.1883) (3.08226,16.0772) (3.08487,16.2022) (3.1879,16.9434) (3.19094,17.0532) (3.30554,17.6991) (3.30854,17.8126) (3.43063,18.3217) (3.43377,18.4366) (3.5611,18.8111) (3.5644,18.9036) (3.69703,19.305) (3.70035,19.3424) (3.83636,19.8098) (3.83975,19.8728) (3.97765,20.2429) (3.98147,20.2675) (4.12198,20.5931) (4.12579,20.6271) (4.26843,20.9118) (4.27228,20.9293) (4.41603,21.2314) (4.42002,21.3129) (4.56534,21.4408) (4.56975,21.4408) (4.86629,21.8436) (5.01867,22.0459) (5.1709,22.1828) (5.32386,22.3115) (5.47784,22.3814) (5.63238,22.5632) (5.7873,22.779) (5.79294,22.779) (5.94172,22.8833) (6.09745,22.9885) (6.4095,23.0309) (6.66038,23.2883) (6.85233,23.5183) (7.04529,23.753) (7.23912,23.8095) (7.43357,23.9578) (7.6277,23.9808) };
      \addlegendentry{FiPS}
      \addplot[mark=otimes,color=colorDensePtHash,densely dotted,mark repeat*=4] coordinates { (1.73424,0.734549) (1.74796,1.13598) (1.76388,1.79128) (1.77973,2.72747) (1.80013,4.12746) (1.82651,6.1237) (1.85627,8.83861) (1.89159,11.8399) (1.94245,16.5728) (2.01395,21.1775) (2.11666,26.1643) (2.27163,30.2663) (2.44247,30.5064) (2.47944,33.8983) (2.69137,34.27) (2.7592,36.6032) (3.13051,38.5505) (3.43982,38.6399) (3.65432,39.557) (3.98662,39.7141) (4.29351,43.8212) };
      \addlegendentry{PHOBIC}
      \addplot[mark=triangle,color=colorRustPHast,solid] coordinates { (1.80601,0.978493) (1.80623,0.993937) (1.81342,1.78253) (1.8223,1.83608) (1.82234,1.84754) (1.82279,1.85048) (1.834,3.27289) (1.83479,3.29316) (1.8533,5.72738) (1.88121,9.53471) (1.91651,15.456) (1.91665,15.4799) (1.91737,15.5715) (1.96606,22.748) (1.96709,22.9463) (2.04607,30.525) (2.16031,37.0096) (2.16093,37.1471) (2.17,37.2856) (2.32597,39.2465) (2.32767,39.5883) (2.33811,39.9042) (2.33889,40.0) (2.34594,40.5186) (2.35239,40.6835) (2.36015,40.6835) };
      \addlegendentry{PHast}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,mark repeat*=4] coordinates { (1.95208,51.2821) (1.95218,52.7983) (1.95395,54.0541) (1.95541,54.6448) (1.95746,54.6448) (1.95893,58.6854) (1.95916,58.8928) (1.95977,59.0319) (1.96058,60.5327) (1.96179,60.5327) (1.96271,60.7533) (1.96403,61.5006) (1.96661,61.7284) (1.96927,62.2665) (1.97273,62.422) (1.9818,62.5782) (1.98321,62.9723) (1.9838,63.857) (1.98746,64.3501) (1.98971,65.0195) (1.99365,65.8762) (1.99632,66.2252) (2.02404,66.313) (2.03213,66.9344) (2.04133,67.4764) (2.0623,67.5676) (2.069,67.7507) (2.0765,67.7507) (2.09174,68.0272) (2.11201,69.4444) (2.12365,70.1262) };
      \addlegendentry{\PHastPlus{} \eqref{eq:plus}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,mark repeat*=4] coordinates { (1.8273,17.0358) (1.82742,17.1057) (1.82753,17.1174) (1.82803,17.2951) (1.82807,36.9822) (1.82808,37.1195) (1.82857,37.7929) (1.82973,38.0807) (1.83107,38.0807) (1.83314,38.4615) (1.83815,38.9408) (1.84108,39.0016) (1.84437,39.2157) (1.84733,43.6681) (1.84738,44.3656) (1.84751,44.484) (1.84831,44.5633) (1.84995,44.9236) (1.85522,45.1671) (1.85973,45.2489) (1.86429,45.8716) (1.87682,46.2107) (1.88393,46.4684) (1.89197,46.7727) (1.89951,47.259) (1.8997,47.3485) (1.90026,47.619) (1.90171,47.8011) (1.90308,53.135) (1.90364,53.8213) (1.90458,53.9957) (1.90721,54.2299) (1.90845,54.8246) (1.90971,55.2486) (1.91174,55.4324) (1.91805,55.991) (1.93375,56.243) (1.94052,56.3698) (1.94826,56.6893) (1.95682,57.0776) (1.98153,57.2082) (1.98586,57.6037) (1.99161,58.0046) (1.99697,58.9623) (2.00396,59.1017) (2.02016,59.6659) (2.04048,59.8802) (2.06403,60.0962) (2.09244,60.3865) (2.10783,60.4595) (2.12466,60.4595) (2.12875,61.1247) (2.14057,61.4251) (2.18328,61.5006) (2.19483,61.5764) (2.20717,61.7284) (2.24811,62.3441) (2.27981,62.5) (2.29725,62.5782) (2.33582,62.6566) };
      \addlegendentry{\PHastPlus{} \eqref{eq:plus:wrap}}
      \addplot[mark=pentagon,color=colorPthash,solid,mark repeat*=4] coordinates { (1.90667,0.143407) (1.9102,0.208145) (1.9281,0.29959) (1.93073,0.420642) (1.94648,0.604895) (1.96015,0.752808) (1.97485,1.1315) (2.0001,1.58464) (2.01516,1.88857) (2.05332,2.4888) (2.06888,2.67423) (2.06965,3.19081) (2.08313,3.38112) (2.11314,4.04793) (2.14397,4.91836) (2.14453,5.17652) (2.19442,6.28299) (2.22751,6.46831) (2.24807,7.20877) (2.29166,7.56773) (2.33889,7.63709) (2.34336,7.82473) (2.39469,8.40336) (2.44576,8.62664) (2.5212,8.92538) (2.59955,9.00901) (2.76935,9.07935) (3.86533,9.14578) };
      \addlegendentry{PTHash}
      \addplot[mark=*,color=colorPtrHash] coordinates { (2.16892,32.7439) (2.2798,40.4531) (2.40335,45.2899) (2.54188,49.2611) (2.69828,52.9101) (2.87626,55.991) (3.08058,58.2072) (3.31762,59.8086) (3.59588,62.3441) (3.92715,62.5) (4.32817,63.5324) (4.82351,64.6831) (7.39036,65.2742) (7.596,67.1141) };
      \addlegendentry{PtrHash}
      \addplot[mark=+,color=colorSimdRecSplit,solid] coordinates { (1.55984,0.0176258) (1.57161,0.0550031) (1.58505,0.213134) (1.59035,0.293298) (1.6056,0.320182) (1.61395,1.37201) (1.62656,1.68316) (1.64294,1.81951) (1.66396,11.2233) (1.67863,12.4657) (1.6948,14.3802) (1.70957,16.5289) (1.72532,17.7999) (1.74004,21.0615) (1.78996,24.9004) (1.80512,31.348) (1.87561,39.2157) (1.94164,39.7456) (1.94764,42.6257) (2.0129,49.7512) (2.06953,51.4933) (2.09582,53.2481) (2.15229,55.1876) (2.39826,55.991) (2.57327,57.6701) (2.84231,60.8273) };
      \addlegendentry{SIMDRecSplit}
      \addplot[mark=o,color=colorSicHash,solid,mark repeat*=4] coordinates { (2.01458,27.6091) (2.04495,31.5259) (2.07528,32.1543) (2.08445,33.0033) (2.10562,33.2226) (2.11471,33.6022) (2.11483,33.9213) (2.14492,34.3171) (2.14508,34.5781) (2.17424,35.0877) (2.17533,35.1865) (2.20224,35.2113) (2.20569,35.2113) (2.20983,35.8166) (2.20999,35.8938) (2.21029,36.1533) (2.2347,36.2582) (2.24068,36.2582) (2.24076,36.523) (2.24189,36.8189) (2.26705,37.4532) (2.2977,37.4532) (2.359,37.7929) (2.38944,37.7929) (2.38946,38.0228) (2.38957,38.0807) (2.45074,38.1388) (2.45098,38.373) (2.48133,38.6698) (2.48148,38.6698) (2.51225,38.7898) (2.66525,39.032) (2.78773,39.032) (2.84917,39.0625) (2.91084,39.0625) (2.94126,39.1543) (2.97172,39.3701) (3.0026,39.4322) };
      \addlegendentry{SicHash}
  \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
  \begin{axis}[
          ylabel={Query throughput [million queries/second]},
          xlabel={Space [bit/key]},
          xmin=1.45,
          xmax=3.1,
          ymin=0,
      ]
      %% MULTIPLOT(name|ptitle|attr|nolegend)
      %% SELECT
      %%    bitsPerElement as x,
      %%    0.001*numQueries/queryTimeMilliseconds as y,
      %%    store_attr as attr,
      %%    IFNULL(store_name, "name" || " !! missing from competitorNames.txt") as ptitle,
      %%    MULTIPLOT
      %% FROM paretoQuery
      %% LEFT JOIN competitorNames ON name = store_code
      %% ORDER BY store_name,name,x,y
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted] coordinates { (1.5317,15.8094) (1.53836,15.9642) };
      % \addlegendentry{Bip. ShockH-Flat}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid] coordinates { (1.48899,7.29359) (1.50169,8.70676) (1.57461,9.14634) };
      % \addlegendentry{Bip. ShockH-RS}
      \addplot[mark=asterisk,color=colorRustFmph,solid] coordinates { (2.80395,12.7616) (2.82725,12.9713) (2.97411,13.1487) (3.18864,13.5465) (3.43498,13.9056) (3.56584,14.8207) (3.7002,15.1149) (3.83763,15.2827) (3.97697,15.3516) (4.11817,15.5489) (4.26081,15.6185) (4.40484,15.7812) (4.55009,15.8144) (4.69592,15.8378) (4.84277,16.1325) (4.99037,16.1394) (5.13866,16.2075) (5.28778,16.3988) (5.43676,16.5344) (5.58607,16.6871) (5.73522,16.8558) (5.8864,16.9818) (6.04721,17.1038) };
      % \addlegendentry{FMPH}
      \addplot[mark=diamond,color=colorRustFmphGo,solid] coordinates { (2.21259,17.341) (2.241,18.4434) (2.30536,24.0038) (2.39418,24.3586) };
      % \addlegendentry{FMPHGO}
      \addplot[mark=halfcircle,color=colorFiPS,densely dotted] coordinates { (2.89967,11.6225) (2.90233,12.7162) (2.92688,13.2485) (2.9955,13.7124) (3.08487,14.43) (3.30854,14.549) (3.5611,14.9581) (3.97765,15.0814) (4.12198,15.2114) };
      % \addlegendentry{FiPS}
      \addplot[mark=otimes,color=colorDensePtHash,densely dotted] coordinates { (1.73424,18.0658) (1.74796,18.1247) (1.81732,25.1214) (1.89077,29.3887) (1.9645,32.2234) (2.0287,33.0688) (2.11285,35.6718) };
      % \addlegendentry{PHOBIC}
      \addplot[mark=triangle,color=colorRustPHast,solid] coordinates { (1.80601,78.6164) (1.80673,81.0811) (1.81369,81.0811) (1.81461,81.6549) (1.817,83.6587) (1.82279,85.034) (1.82606,85.2273) (1.83135,85.2757) (1.83433,108.538) (1.83582,111.69) (1.83929,112.613) (1.84339,114.855) (1.85082,119.427) (1.87461,121.655) };
      % \addlegendentry{PHast}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,mark repeat*=4] coordinates { (1.95208,67.2948) (1.95218,74.5527) (1.95395,95.9693) (1.95541,98.2318) (1.95746,98.6193) (1.95994,100.874) (1.96295,101.215) (1.96659,101.764) (1.97013,103.164) (1.97422,105.189) (1.97809,106.007) (1.99578,106.308) (2.02158,106.686) (2.03148,109.729) (2.15237,115.652) };
      % \addlegendentry{\PHastPlus{} \eqref{eq:plus}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,mark repeat*=4] coordinates { (1.8273,78.6576) (1.82742,81.2128) (1.82753,87.4636) (1.82807,90.799) (1.82857,109.569) (1.82973,111.276) (1.83107,111.94) (1.83314,113.122) (1.83558,115.562) (1.83815,116.641) (1.84108,117.1875) (1.84437,117.279) (1.84881,120.0) (1.85396,120.0) (1.86073,120.87) (1.86777,124.275) (1.90594,124.585) };
      % \addlegendentry{\PHastPlus{} \eqref{eq:plus:wrap}}
      \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1.90667,22.2684) (1.99608,26.9784) (2.02135,27.8293) (2.03685,27.9122) (2.13362,32.0171) (2.36193,32.3555) };
      % \addlegendentry{PTHash}
      \addplot[mark=*,color=colorPtrHash] coordinates { (2.16892,75.9109) };
      % \addlegendentry{PtrHash}
      \addplot[mark=+,color=colorSimdRecSplit,solid] coordinates { (1.55984,9.39967) (1.57369,11.9914) (1.6381,12.1595) };
      % \addlegendentry{SIMDRecSplit}
      \addplot[mark=o,color=colorSicHash,solid] coordinates { (2.01458,13.7716) (2.04499,14.1137) (2.05419,16.498) (2.07543,17.0823) (2.08459,17.323) (2.1056,18.0919) (2.13595,18.1159) (2.16619,18.3352) };
      % \addlegendentry{SicHash}
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}[
          ylabel={Construction throughput [million keys/second]},
          xlabel={Space [bit/key]},
          patch,
          patch type=rectangle,
          shader=flat,
          xmin=1.45,
          xmax=3.1,
          ymin=0,
          %ymode=log,
          %ymin=5e4,
      ]
      % Each point in the dominance map is a rectangle going infinitely far to the right and bottom.
      % Sorting the draw order of these rectangles by the third dimension gives the dominance map.
      % The NULL values in the rectangle get filled with the actual measurements.
      % Given that the y axis is logarithmic (therefore, there is no y=0), we stop each rectangle at 1e4
      % SQL CREATE TABLE rectangle (rectangleX INT, rectangleY INT)
      % SQL INSERT INTO rectangle VALUES (NULL,NULL),(10,NULL),(10,0),(NULL,0)

      %% MULTIPLOT(ptitle|attr|nolegend)
      %% SELECT
      %%   IFNULL(rectangleX, bitsPerElement) AS x,
      %%   IFNULL(rectangleY, 0.001*N/constructionTimeMilliseconds) AS y,
      %%   store_attr || ",solid,mark=none,line width=0" AS attr,
      %%   store_name as ptitle
      %% FROM dominanceMap
      %% CROSS JOIN rectangle
      %% LEFT JOIN competitorNames ON name = store_code
      %% ORDER BY queryTimeMilliseconds DESC
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.61805,1.73677) (10,1.73677) (10,0) (1.61805,0) (1.57837,1.14863) (10,1.14863) (10,0) (1.57837,0) (1.55286,0.969857) (10,0.969857) (10,0) (1.55286,0) (1.52453,0.822193) (10,0.822193) (10,0) (1.52453,0) (1.51511,0.561205) (10,0.561205) (10,0) (1.51511,0) (1.56876,1.13983) (10,1.13983) (10,0) (1.56876,0) (1.50952,0.470398) (10,0.470398) (10,0) (1.50952,0) (1.59468,1.20578) (10,1.20578) (10,0) (1.59468,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.78996,24.9004) (10,24.9004) (10,0) (1.78996,0) };
      % \addlegendentry{ptitle=SIMDRecSplit}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.53984,0.954016) (10,0.954016) (10,0) (1.53984,0) (1.50305,0.395538) (10,0.395538) (10,0) (1.50305,0) (1.5315,0.861742) (10,0.861742) (10,0) (1.5315,0) (1.49607,0.214329) (10,0.214329) (10,0) (1.49607,0) (1.49396,0.125149) (10,0.125149) (10,0) (1.49396,0) (1.50024,0.298898) (10,0.298898) (10,0) (1.50024,0) (1.49072,0.0756231) (10,0.0756231) (10,0) (1.49072,0) (1.52726,0.746013) (10,0.746013) (10,0) (1.52726,0) (1.62882,5.51876) (10,5.51876) (10,0) (1.62882,0) (1.55254,0.903587) (10,0.903587) (10,0) (1.55254,0) (1.62414,4.94315) (10,4.94315) (10,0) (1.62414,0) (1.51909,0.380538) (10,0.380538) (10,0) (1.51909,0) (1.48899,0.0311784) (10,0.0311784) (10,0) (1.48899,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.72532,17.7999) (10,17.7999) (10,0) (1.72532,0) };
      % \addlegendentry{ptitle=SIMDRecSplit}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.51064,0.247006) (10,0.247006) (10,0) (1.51064,0) (1.65117,5.54262) (10,5.54262) (10,0) (1.65117,0) (1.62998,3.91083) (10,3.91083) (10,0) (1.62998,0) (1.5102,0.137714) (10,0.137714) (10,0) (1.5102,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.6948,14.3802) (10,14.3802) (10,0) (1.6948,0) (1.66396,11.2233) (10,11.2233) (10,0) (1.66396,0) };
      % \addlegendentry{ptitle=SIMDRecSplit}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.62723,2.90833) (10,2.90833) (10,0) (1.62723,0) (1.6173,1.64268) (10,1.64268) (10,0) (1.6173,0) (1.52039,0.548071) (10,0.548071) (10,0) (1.52039,0) (1.50781,0.0799782) (10,0.0799782) (10,0) (1.50781,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.62656,1.68316) (10,1.68316) (10,0) (1.62656,0) (1.61395,1.37201) (10,1.37201) (10,0) (1.61395,0) (1.80512,31.348) (10,31.348) (10,0) (1.80512,0) (1.74004,21.0615) (10,21.0615) (10,0) (1.74004,0) };
      % \addlegendentry{ptitle=SIMDRecSplit}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.5591,0.391954) (10,0.391954) (10,0) (1.5591,0) (1.55469,0.291034) (10,0.291034) (10,0) (1.55469,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.70957,16.5289) (10,16.5289) (10,0) (1.70957,0) };
      % \addlegendentry{ptitle=SIMDRecSplit}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.55541,0.329045) (10,0.329045) (10,0) (1.55541,0) (1.50169,0.0342501) (10,0.0342501) (10,0) (1.50169,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.67863,12.4657) (10,12.4657) (10,0) (1.67863,0) };
      % \addlegendentry{ptitle=SIMDRecSplit}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.59847,0.96176) (10,0.96176) (10,0) (1.59847,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.77147,18.797) (10,18.797) (10,0) (1.77147,0) (1.80842,24.1779) (10,24.1779) (10,0) (1.80842,0) };
      % \addlegendentry{ptitle=SIMDRecSplit}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.57461,0.557445) (10,0.557445) (10,0) (1.57461,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.62807,1.41111) (10,1.41111) (10,0) (1.62807,0) (1.74467,14.3266) (10,14.3266) (10,0) (1.74467,0) (1.64294,1.81951) (10,1.81951) (10,0) (1.64294,0) (1.70162,3.05642) (10,3.05642) (10,0) (1.70162,0) (1.71665,4.31146) (10,4.31146) (10,0) (1.71665,0) (1.78409,4.73934) (10,4.73934) (10,0) (1.78409,0) (1.75874,3.6036) (10,3.6036) (10,0) (1.75874,0) };
      % \addlegendentry{ptitle=SIMDRecSplit}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.73414,1.13719) (10,1.13719) (10,0) (1.73414,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.74762,2.1428) (10,2.1428) (10,0) (1.74762,0) };
      % \addlegendentry{ptitle=SIMDRecSplit}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.6255,0.721189) (10,0.721189) (10,0) (1.6255,0) (1.66811,0.946145) (10,0.946145) (10,0) (1.66811,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=asterisk,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (2.889,78.2473) (10,78.2473) (10,0) (2.889,0) };
      % \addlegendentry{ptitle=FMPH}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.63993,0.840082) (10,0.840082) (10,0) (1.63993,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=asterisk,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (3.30883,85.1789) (10,85.1789) (10,0) (3.30883,0) (2.97411,84.317) (10,84.317) (10,0) (2.97411,0) };
      % \addlegendentry{ptitle=FMPH}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.60223,0.601027) (10,0.601027) (10,0) (1.60223,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=asterisk,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (3.18864,82.7815) (10,82.7815) (10,0) (3.18864,0) (3.43498,88.4956) (10,88.4956) (10,0) (3.43498,0) };
      % \addlegendentry{ptitle=FMPH}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.56512,0.249584) (10,0.249584) (10,0) (1.56512,0) (1.58405,0.449426) (10,0.449426) (10,0) (1.58405,0) (1.57752,0.35609) (10,0.35609) (10,0) (1.57752,0) (1.55407,0.112341) (10,0.112341) (10,0) (1.55407,0) (1.55903,0.18493) (10,0.18493) (10,0) (1.55903,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=asterisk,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (3.56584,90.2527) (10,90.2527) (10,0) (3.56584,0) (3.7002,90.5797) (10,90.5797) (10,0) (3.7002,0) (3.83763,91.5751) (10,91.5751) (10,0) (3.83763,0) };
      % \addlegendentry{ptitle=FMPH}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.54709,0.0879339) (10,0.0879339) (10,0) (1.54709,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=asterisk,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (3.97697,92.9368) (10,92.9368) (10,0) (3.97697,0) };
      % \addlegendentry{ptitle=FMPH}
      \addplot[mark=otimes,color=colorDensePtHash,densely dotted,solid,mark=none,line width=0] coordinates { (1.80013,4.12746) (10,4.12746) (10,0) (1.80013,0) };
      % \addlegendentry{ptitle=PHOBIC}
      \addplot[mark=asterisk,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (4.11817,93.4579) (10,93.4579) (10,0) (4.11817,0) };
      % \addlegendentry{ptitle=FMPH}
      \addplot[mark=otimes,color=colorDensePtHash,densely dotted,solid,mark=none,line width=0] coordinates { (1.77973,2.72747) (10,2.72747) (10,0) (1.77973,0) };
      % \addlegendentry{ptitle=PHOBIC}
      \addplot[mark=asterisk,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (4.26081,93.2836) (10,93.2836) (10,0) (4.26081,0) (4.40484,92.2509) (10,92.2509) (10,0) (4.40484,0) };
      % \addlegendentry{ptitle=FMPH}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.5317,0.0122241) (10,0.0122241) (10,0) (1.5317,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=asterisk,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (4.55009,92.4214) (10,92.4214) (10,0) (4.55009,0) (4.69592,92.9368) (10,92.9368) (10,0) (4.69592,0) };
      % \addlegendentry{ptitle=FMPH}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.54107,0.0519506) (10,0.0519506) (10,0) (1.54107,0) (1.5391,0.0352663) (10,0.0352663) (10,0) (1.5391,0) (1.53836,0.0168226) (10,0.0168226) (10,0) (1.53836,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=otimes,color=colorDensePtHash,densely dotted,solid,mark=none,line width=0] coordinates { (1.76388,1.79128) (10,1.79128) (10,0) (1.76388,0) };
      % \addlegendentry{ptitle=PHOBIC}
      \addplot[mark=asterisk,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (4.84277,91.9118) (10,91.9118) (10,0) (4.84277,0) (4.99037,92.081) (10,92.081) (10,0) (4.99037,0) (5.13866,91.7431) (10,91.7431) (10,0) (5.13866,0) (5.28778,91.5751) (10,91.5751) (10,0) (5.28778,0) (5.43676,91.5751) (10,91.5751) (10,0) (5.43676,0) (5.58607,90.0901) (10,90.0901) (10,0) (5.58607,0) (5.73522,89.7666) (10,89.7666) (10,0) (5.73522,0) (5.8864,90.0901) (10,90.0901) (10,0) (5.8864,0) };
      % \addlegendentry{ptitle=FMPH}
      \addplot[mark=otimes,color=colorDensePtHash,densely dotted,solid,mark=none,line width=0] coordinates { (1.82651,6.1237) (10,6.1237) (10,0) (1.82651,0) };
      % \addlegendentry{ptitle=PHOBIC}
      \addplot[mark=asterisk,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (6.04721,89.6057) (10,89.6057) (10,0) (6.04721,0) };
      % \addlegendentry{ptitle=FMPH}
      \addplot[mark=otimes,color=colorDensePtHash,densely dotted,solid,mark=none,line width=0] coordinates { (1.73424,0.734549) (10,0.734549) (10,0) (1.73424,0) (1.74796,1.13598) (10,1.13598) (10,0) (1.74796,0) };
      % \addlegendentry{ptitle=PHOBIC}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.0623,67.5676) (10,67.5676) (10,0) (2.0623,0) (1.98321,62.9723) (10,62.9723) (10,0) (1.98321,0) (1.98746,64.3501) (10,64.3501) (10,0) (1.98746,0) (1.98971,65.0195) (10,65.0195) (10,0) (1.98971,0) (2.04133,67.4764) (10,67.4764) (10,0) (2.04133,0) (1.99365,65.8762) (10,65.8762) (10,0) (1.99365,0) (1.99632,66.2252) (10,66.2252) (10,0) (1.99632,0) (2.03213,66.9344) (10,66.9344) (10,0) (2.03213,0) (2.02404,66.313) (10,66.313) (10,0) (2.02404,0) (2.00503,65.7895) (10,65.7895) (10,0) (2.00503,0) (2.01029,66.0502) (10,66.0502) (10,0) (2.01029,0) (1.9838,63.857) (10,63.857) (10,0) (1.9838,0) (2.01655,66.1376) (10,66.1376) (10,0) (2.01655,0) (1.95893,58.6854) (10,58.6854) (10,0) (1.95893,0) (2.069,67.7507) (10,67.7507) (10,0) (2.069,0) (1.99195,64.1026) (10,64.1026) (10,0) (1.99195,0) (1.95916,58.8928) (10,58.8928) (10,0) (1.95916,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.8997,47.3485) (10,47.3485) (10,0) (1.8997,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.0765,67.7507) (10,67.7507) (10,0) (2.0765,0) (1.96271,60.7533) (10,60.7533) (10,0) (1.96271,0) (2.04472,64.5995) (10,64.5995) (10,0) (2.04472,0) (2.09174,68.0272) (10,68.0272) (10,0) (2.09174,0) (2.0333,64.2674) (10,64.2674) (10,0) (2.0333,0) (2.11201,69.4444) (10,69.4444) (10,0) (2.11201,0) (2.12365,70.1262) (10,70.1262) (10,0) (2.12365,0) (1.97273,62.422) (10,62.422) (10,0) (1.97273,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.90308,52.8541) (10,52.8541) (10,0) (1.90308,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.08358,64.7668) (10,64.7668) (10,0) (2.08358,0) (1.96661,61.7284) (10,61.7284) (10,0) (1.96661,0) (1.9818,62.5782) (10,62.5782) (10,0) (1.9818,0) (1.96403,61.5006) (10,61.5006) (10,0) (1.96403,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.90458,53.9957) (10,53.9957) (10,0) (1.90458,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.13601,69.0608) (10,69.0608) (10,0) (2.13601,0) (2.05684,64.5995) (10,64.5995) (10,0) (2.05684,0) (1.95977,59.0319) (10,59.0319) (10,0) (1.95977,0) (1.96927,62.2665) (10,62.2665) (10,0) (1.96927,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.90611,53.8213) (10,53.8213) (10,0) (1.90611,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (1.98725,62.5782) (10,62.5782) (10,0) (1.98725,0) (1.96179,60.5327) (10,60.5327) (10,0) (1.96179,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.90364,53.8213) (10,53.8213) (10,0) (1.90364,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.22637,64.5161) (10,64.5161) (10,0) (2.22637,0) (2.00602,63.5324) (10,63.5324) (10,0) (2.00602,0) (2.01397,63.9386) (10,63.9386) (10,0) (2.01397,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.89951,47.259) (10,47.259) (10,0) (1.89951,0) (1.90308,53.135) (10,53.135) (10,0) (1.90308,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.20906,64.1849) (10,64.1849) (10,0) (2.20906,0) (2.21611,64.0205) (10,64.0205) (10,0) (2.21611,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.90171,47.8011) (10,47.8011) (10,0) (1.90171,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.56807,69.735) (10,69.735) (10,0) (2.56807,0) (2.56514,69.541) (10,69.541) (10,0) (2.56514,0) (2.59036,69.1563) (10,69.1563) (10,0) (2.59036,0) (1.99241,62.5) (10,62.5) (10,0) (1.99241,0) (1.99889,62.6566) (10,62.6566) (10,0) (1.99889,0) (2.56501,69.1563) (10,69.1563) (10,0) (2.56501,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.90632,48.3559) (10,48.3559) (10,0) (1.90632,0) (1.89999,47.259) (10,47.259) (10,0) (1.89999,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.57204,68.6813) (10,68.6813) (10,0) (2.57204,0) (2.20323,63.9386) (10,63.9386) (10,0) (2.20323,0) (2.20015,62.8931) (10,62.8931) (10,0) (2.20015,0) (2.23199,62.8931) (10,62.8931) (10,0) (2.23199,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.90402,48.3559) (10,48.3559) (10,0) (1.90402,0) (1.90026,47.619) (10,47.619) (10,0) (1.90026,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.1995,62.1118) (10,62.1118) (10,0) (2.1995,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (2.23422,61.6523) (10,61.6523) (10,0) (2.23422,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.36188,68.4932) (10,68.4932) (10,0) (2.36188,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (2.18328,61.5006) (10,61.5006) (10,0) (2.18328,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.34001,67.9348) (10,67.9348) (10,0) (2.34001,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.86429,45.8716) (10,45.8716) (10,0) (1.86429,0) (1.84831,44.5633) (10,44.5633) (10,0) (1.84831,0) (1.91174,55.4324) (10,55.4324) (10,0) (1.91174,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.82234,1.84754) (10,1.84754) (10,0) (1.82234,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.84733,43.6681) (10,43.6681) (10,0) (1.84733,0) (1.94052,56.3698) (10,56.3698) (10,0) (1.94052,0) (1.90971,55.2486) (10,55.2486) (10,0) (1.90971,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.3369,67.9348) (10,67.9348) (10,0) (2.3369,0) (2.34892,67.3854) (10,67.3854) (10,0) (2.34892,0) };
      % \addlegendentry{ptitle=PHast+}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.80623,0.993937) (10,0.993937) (10,0) (1.80623,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.90721,54.2299) (10,54.2299) (10,0) (1.90721,0) (1.93375,56.243) (10,56.243) (10,0) (1.93375,0) (1.84995,44.9236) (10,44.9236) (10,0) (1.84995,0) };
      % \addlegendentry{ptitle=PHast+wrap}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.81342,1.78253) (10,1.78253) (10,0) (1.81342,0) (1.80601,0.978493) (10,0.978493) (10,0) (1.80601,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.8273,17.0358) (10,17.0358) (10,0) (1.8273,0) (1.87029,45.7038) (10,45.7038) (10,0) (1.87029,0) (1.85522,45.1671) (10,45.1671) (10,0) (1.85522,0) (1.91805,55.991) (10,55.991) (10,0) (1.91805,0) (1.91464,55.371) (10,55.371) (10,0) (1.91464,0) (1.92251,55.6793) (10,55.6793) (10,0) (1.92251,0) (1.85973,45.2489) (10,45.2489) (10,0) (1.85973,0) (2.24811,62.3441) (10,62.3441) (10,0) (2.24811,0) (1.87682,46.2107) (10,46.2107) (10,0) (1.87682,0) (1.85218,44.843) (10,44.843) (10,0) (1.85218,0) (1.89197,46.7727) (10,46.7727) (10,0) (1.89197,0) (1.90845,54.8246) (10,54.8246) (10,0) (1.90845,0) (1.95682,57.0776) (10,57.0776) (10,0) (1.95682,0) (1.84738,44.3656) (10,44.3656) (10,0) (1.84738,0) (1.94826,56.6893) (10,56.6893) (10,0) (1.94826,0) };
      % \addlegendentry{ptitle=PHast+wrap}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.81369,1.77217) (10,1.77217) (10,0) (1.81369,0) (1.80673,0.96315) (10,0.96315) (10,0) (1.80673,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.82742,17.1057) (10,17.1057) (10,0) (1.82742,0) (1.90141,47.1254) (10,47.1254) (10,0) (1.90141,0) (1.82803,17.2951) (10,17.2951) (10,0) (1.82803,0) };
      % \addlegendentry{ptitle=PHast+wrap}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.81461,0.930163) (10,0.930163) (10,0) (1.81461,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.63743,67.7507) (10,67.7507) (10,0) (2.63743,0) };
      % \addlegendentry{ptitle=PHast+}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.88393,46.4684) (10,46.4684) (10,0) (1.88393,0) (1.95061,54.0541) (10,54.0541) (10,0) (1.95061,0) };
      % \addlegendentry{ptitle=PHast+wrap}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.8223,1.83608) (10,1.83608) (10,0) (1.8223,0) (1.817,1.73256) (10,1.73256) (10,0) (1.817,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.91826,49.3097) (10,49.3097) (10,0) (1.91826,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (1.96058,60.5327) (10,60.5327) (10,0) (1.96058,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.82808,37.1195) (10,37.1195) (10,0) (1.82808,0) };
      % \addlegendentry{ptitle=PHast+wrap}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.82279,1.85048) (10,1.85048) (10,0) (1.82279,0) (1.82606,1.6695) (10,1.6695) (10,0) (1.82606,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (2.02016,59.6659) (10,59.6659) (10,0) (2.02016,0) (2.01144,58.6854) (10,58.6854) (10,0) (2.01144,0) (1.82753,17.1174) (10,17.1174) (10,0) (1.82753,0) (1.84751,44.484) (10,44.484) (10,0) (1.84751,0) (1.82807,36.9822) (10,36.9822) (10,0) (1.82807,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (1.95395,54.0541) (10,54.0541) (10,0) (1.95395,0) (2.12385,60.9013) (10,60.9013) (10,0) (2.12385,0) (1.95541,54.6448) (10,54.6448) (10,0) (1.95541,0) (2.13968,61.2745) (10,61.2745) (10,0) (2.13968,0) (1.95746,54.6448) (10,54.6448) (10,0) (1.95746,0) (2.27738,67.3854) (10,67.3854) (10,0) (2.27738,0) (1.95994,54.7046) (10,54.7046) (10,0) (1.95994,0) (1.96659,55.8659) (10,55.8659) (10,0) (1.96659,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.96544,55.8659) (10,55.8659) (10,0) (1.96544,0) (1.92871,50.5561) (10,50.5561) (10,0) (1.92871,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.10795,60.3865) (10,60.3865) (10,0) (2.10795,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.93472,50.9684) (10,50.9684) (10,0) (1.93472,0) (1.91112,42.7716) (10,42.7716) (10,0) (1.91112,0) (1.96167,55.4939) (10,55.4939) (10,0) (1.96167,0) (1.9183,43.0293) (10,43.0293) (10,0) (1.9183,0) (1.9419,51.2821) (10,51.2821) (10,0) (1.9419,0) (1.91444,42.6985) (10,42.6985) (10,0) (1.91444,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (1.98942,57.2738) (10,57.2738) (10,0) (1.98942,0) (2.01228,58.072) (10,58.072) (10,0) (2.01228,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.95007,51.8135) (10,51.8135) (10,0) (1.95007,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.07895,60.3136) (10,60.3136) (10,0) (2.07895,0) (2.00377,57.4053) (10,57.4053) (10,0) (2.00377,0) (1.98336,56.8828) (10,56.8828) (10,0) (1.98336,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.92834,43.3651) (10,43.3651) (10,0) (1.92834,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (1.99578,57.0776) (10,57.0776) (10,0) (1.99578,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.98176,56.3063) (10,56.3063) (10,0) (1.98176,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.02158,58.1395) (10,58.1395) (10,0) (2.02158,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.95882,51.7063) (10,51.7063) (10,0) (1.95882,0) (1.97002,56.3063) (10,56.3063) (10,0) (1.97002,0) (1.92276,43.1406) (10,43.1406) (10,0) (1.92276,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.06598,59.6659) (10,59.6659) (10,0) (2.06598,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.97516,56.3063) (10,56.3063) (10,0) (1.97516,0) (1.96855,52.0291) (10,52.0291) (10,0) (1.96855,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.0532,59.1017) (10,59.1017) (10,0) (2.0532,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.98934,56.4334) (10,56.4334) (10,0) (1.98934,0) (1.99783,56.1798) (10,56.1798) (10,0) (1.99783,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.04205,59.1017) (10,59.1017) (10,0) (2.04205,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.82857,37.7929) (10,37.7929) (10,0) (1.82857,0) (2.01765,57.3394) (10,57.3394) (10,0) (2.01765,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.03148,58.7544) (10,58.7544) (10,0) (2.03148,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.82973,38.0807) (10,38.0807) (10,0) (1.82973,0) (1.93903,43.7828) (10,43.7828) (10,0) (1.93903,0) (2.00697,57.3394) (10,57.3394) (10,0) (2.00697,0) (1.83107,38.0807) (10,38.0807) (10,0) (1.83107,0) (2.08771,48.6381) (10,48.6381) (10,0) (2.08771,0) (1.83314,38.4615) (10,38.4615) (10,0) (1.83314,0) (2.07208,48.2625) (10,48.2625) (10,0) (2.07208,0) (2.05635,47.7555) (10,47.7555) (10,0) (2.05635,0) (1.83558,38.2848) (10,38.2848) (10,0) (1.83558,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.15237,58.2072) (10,58.2072) (10,0) (2.15237,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (2.04122,47.5285) (10,47.5285) (10,0) (2.04122,0) (2.16317,47.8469) (10,47.8469) (10,0) (2.16317,0) (1.83815,38.9408) (10,38.9408) (10,0) (1.83815,0) (1.84108,39.0016) (10,39.0016) (10,0) (1.84108,0) (1.84437,39.2157) (10,39.2157) (10,0) (1.84437,0) (2.15024,47.4383) (10,47.4383) (10,0) (2.15024,0) (2.01137,46.729) (10,46.729) (10,0) (2.01137,0) (2.13654,47.1254) (10,47.1254) (10,0) (2.13654,0) (2.02599,46.9043) (10,46.9043) (10,0) (2.02599,0) (1.9975,46.3392) (10,46.3392) (10,0) (1.9975,0) (1.98241,45.7875) (10,45.7875) (10,0) (1.98241,0) (2.12407,46.9484) (10,46.9484) (10,0) (2.12407,0) (2.09863,45.5789) (10,45.5789) (10,0) (2.09863,0) (1.85396,39.8406) (10,39.8406) (10,0) (1.85396,0) (1.84881,39.6511) (10,39.6511) (10,0) (1.84881,0) (2.11325,46.3822) (10,46.3822) (10,0) (2.11325,0) (1.86073,40.5186) (10,40.5186) (10,0) (1.86073,0) (1.87613,41.1184) (10,41.1184) (10,0) (1.87613,0) (1.95546,44.603) (10,44.603) (10,0) (1.95546,0) (1.96925,45.3309) (10,45.3309) (10,0) (1.96925,0) (2.08888,45.045) (10,45.045) (10,0) (2.08888,0) (2.07704,44.6429) (10,44.6429) (10,0) (2.07704,0) (1.93022,43.7828) (10,43.7828) (10,0) (1.93022,0) (1.89511,42.337) (10,42.337) (10,0) (1.89511,0) (1.94284,44.1696) (10,44.1696) (10,0) (1.94284,0) (2.0586,43.554) (10,43.554) (10,0) (2.0586,0) (1.88527,41.3565) (10,41.3565) (10,0) (1.88527,0) (1.91804,42.9553) (10,42.9553) (10,0) (1.91804,0) (1.86777,40.6835) (10,40.6835) (10,0) (1.86777,0) (1.90594,42.6257) (10,42.6257) (10,0) (1.90594,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
  \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
  \begin{axis}[
          ylabel={Query throughput [million queries/second]},
          xlabel={Space [bit/key]},
          legend columns=4,
          patch,
          patch type=rectangle,
          shader=flat,
          ymin=0,
          xmin=1.45,
          xmax=3.1,
      ]
      % Each point in the dominance map is a rectangle going infinitely far to the right and bottom.
      % Sorting the draw order of these rectangles by the third dimension gives the dominance map.
      % The NULL values in the rectangle get filled with the actual measurements.
      % SQL DELETE FROM rectangle
      % SQL INSERT INTO rectangle VALUES (NULL,NULL),(10,NULL),(10,0),(NULL,0)

      %% MULTIPLOT(ptitle|attr|nolegend)
      %% SELECT
      %%   IFNULL(rectangleX, bitsPerElement) AS x,
      %%   IFNULL(rectangleY, 0.001*numQueries/queryTimeMilliseconds) AS y,
      %%   store_attr || ",solid,mark=none,line width=0" AS attr,
      %%   store_name as ptitle
      %% FROM dominanceMap
      %% CROSS JOIN rectangle
      %% LEFT JOIN competitorNames ON name = store_code
      %% ORDER BY constructionTimeMilliseconds DESC
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.5317,15.8094) (10,15.8094) (10,0) (1.5317,0) (1.53836,15.9642) (10,15.9642) (10,0) (1.53836,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.48899,7.29359) (10,7.29359) (10,0) (1.48899,0) (1.50169,8.70676) (10,8.70676) (10,0) (1.50169,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.5391,15.9219) (10,15.9219) (10,0) (1.5391,0) (1.54107,15.8814) (10,15.8814) (10,0) (1.54107,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.49072,6.93866) (10,6.93866) (10,0) (1.49072,0) (1.50781,7.74473) (10,7.74473) (10,0) (1.50781,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.54709,15.3218) (10,15.3218) (10,0) (1.54709,0) (1.55407,14.742) (10,14.742) (10,0) (1.55407,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.49396,6.72314) (10,6.72314) (10,0) (1.49396,0) (1.5102,7.39973) (10,7.39973) (10,0) (1.5102,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.55903,14.8163) (10,14.8163) (10,0) (1.55903,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.49607,6.70901) (10,6.70901) (10,0) (1.49607,0) (1.51064,7.33891) (10,7.33891) (10,0) (1.51064,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.56512,14.1403) (10,14.1403) (10,0) (1.56512,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.55469,8.59648) (10,8.59648) (10,0) (1.55469,0) (1.50024,6.79532) (10,6.79532) (10,0) (1.50024,0) (1.55541,8.64952) (10,8.64952) (10,0) (1.55541,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.57752,14.3458) (10,14.3458) (10,0) (1.57752,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.51909,7.27626) (10,7.27626) (10,0) (1.51909,0) (1.5591,8.55481) (10,8.55481) (10,0) (1.5591,0) (1.50305,6.69314) (10,6.69314) (10,0) (1.50305,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.58405,14.2126) (10,14.2126) (10,0) (1.58405,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.50952,6.43583) (10,6.43583) (10,0) (1.50952,0) (1.52039,7.71684) (10,7.71684) (10,0) (1.52039,0) (1.57461,9.14634) (10,9.14634) (10,0) (1.57461,0) (1.51511,6.35863) (10,6.35863) (10,0) (1.51511,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.60223,13.412) (10,13.412) (10,0) (1.60223,0) (1.6255,12.1036) (10,12.1036) (10,0) (1.6255,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=otimes,color=colorDensePtHash,densely dotted,solid,mark=none,line width=0] coordinates { (1.73424,18.0658) (10,18.0658) (10,0) (1.73424,0) };
      % \addlegendentry{ptitle=PHOBIC}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.52726,6.97058) (10,6.97058) (10,0) (1.52726,0) (1.52453,6.29036) (10,6.29036) (10,0) (1.52453,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.63993,12.6625) (10,12.6625) (10,0) (1.63993,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.5315,6.70241) (10,6.70241) (10,0) (1.5315,0) (1.55254,7.09858) (10,7.09858) (10,0) (1.55254,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.81461,81.6549) (10,81.6549) (10,0) (1.81461,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.66811,12.1065) (10,12.1065) (10,0) (1.66811,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.53984,6.64334) (10,6.64334) (10,0) (1.53984,0) (1.59847,8.89363) (10,8.89363) (10,0) (1.59847,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.80673,81.0811) (10,81.0811) (10,0) (1.80673,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.55286,6.01974) (10,6.01974) (10,0) (1.55286,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.80601,78.6164) (10,78.6164) (10,0) (1.80601,0) (1.80623,77.8816) (10,77.8816) (10,0) (1.80623,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=otimes,color=colorDensePtHash,densely dotted,solid,mark=none,line width=0] coordinates { (1.74796,18.1247) (10,18.1247) (10,0) (1.74796,0) };
      % \addlegendentry{ptitle=PHOBIC}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.73414,10.7681) (10,10.7681) (10,0) (1.73414,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.56876,6.4328) (10,6.4328) (10,0) (1.56876,0) (1.57837,5.90598) (10,5.90598) (10,0) (1.57837,0) (1.59468,6.46273) (10,6.46273) (10,0) (1.59468,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.61395,7.99829) (10,7.99829) (10,0) (1.61395,0) (1.62807,9.33998) (10,9.33998) (10,0) (1.62807,0) };
      % \addlegendentry{ptitle=SIMDRecSplit}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.6173,7.64526) (10,7.64526) (10,0) (1.6173,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.82606,85.2273) (10,85.2273) (10,0) (1.82606,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.62656,7.96982) (10,7.96982) (10,0) (1.62656,0) };
      % \addlegendentry{ptitle=SIMDRecSplit}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.817,83.6587) (10,83.6587) (10,0) (1.817,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.61805,5.85686) (10,5.85686) (10,0) (1.61805,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.81369,81.0811) (10,81.0811) (10,0) (1.81369,0) (1.81342,78.534) (10,78.534) (10,0) (1.81342,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=otimes,color=colorDensePtHash,densely dotted,solid,mark=none,line width=0] coordinates { (1.76388,15.9915) (10,15.9915) (10,0) (1.76388,0) };
      % \addlegendentry{ptitle=PHOBIC}
      \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.64294,9.38732) (10,9.38732) (10,0) (1.64294,0) };
      % \addlegendentry{ptitle=SIMDRecSplit}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.8223,83.5189) (10,83.5189) (10,0) (1.8223,0) (1.82234,77.2002) (10,77.2002) (10,0) (1.82234,0) (1.82279,85.034) (10,85.034) (10,0) (1.82279,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.74762,11.6378) (10,11.6378) (10,0) (1.74762,0) };
      % \addlegendentry{ptitle=SIMDRecSplit}
      \addplot[mark=otimes,color=colorDensePtHash,densely dotted,solid,mark=none,line width=0] coordinates { (1.77973,15.6152) (10,15.6152) (10,0) (1.77973,0) };
      % \addlegendentry{ptitle=PHOBIC}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.62723,7.5934) (10,7.5934) (10,0) (1.62723,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.70162,9.57365) (10,9.57365) (10,0) (1.70162,0) (1.75874,10.6037) (10,10.6037) (10,0) (1.75874,0) };
      % \addlegendentry{ptitle=SIMDRecSplit}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.62998,7.39463) (10,7.39463) (10,0) (1.62998,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=otimes,color=colorDensePtHash,densely dotted,solid,mark=none,line width=0] coordinates { (1.80013,15.4321) (10,15.4321) (10,0) (1.80013,0) };
      % \addlegendentry{ptitle=PHOBIC}
      \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.71665,9.68304) (10,9.68304) (10,0) (1.71665,0) (1.78409,10.488) (10,10.488) (10,0) (1.78409,0) };
      % \addlegendentry{ptitle=SIMDRecSplit}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.62414,7.176) (10,7.176) (10,0) (1.62414,0) (1.62882,6.97739) (10,6.97739) (10,0) (1.62882,0) (1.65117,7.37536) (10,7.37536) (10,0) (1.65117,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=otimes,color=colorDensePtHash,densely dotted,solid,mark=none,line width=0] coordinates { (1.82651,17.0513) (10,17.0513) (10,0) (1.82651,0) };
      % \addlegendentry{ptitle=PHOBIC}
      \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.66396,7.48578) (10,7.48578) (10,0) (1.66396,0) (1.67863,8.73413) (10,8.73413) (10,0) (1.67863,0) (1.74467,9.38086) (10,9.38086) (10,0) (1.74467,0) (1.6948,7.40083) (10,7.40083) (10,0) (1.6948,0) (1.70957,8.61821) (10,8.61821) (10,0) (1.70957,0) };
      % \addlegendentry{ptitle=SIMDRecSplit}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.8273,78.6576) (10,78.6576) (10,0) (1.8273,0) (1.82742,81.2128) (10,81.2128) (10,0) (1.82742,0) (1.82753,87.4636) (10,87.4636) (10,0) (1.82753,0) (1.82803,81.4332) (10,81.4332) (10,0) (1.82803,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.72532,7.3103) (10,7.3103) (10,0) (1.72532,0) (1.77147,9.07057) (10,9.07057) (10,0) (1.77147,0) (1.74004,8.50533) (10,8.50533) (10,0) (1.74004,0) (1.80842,9.10857) (10,9.10857) (10,0) (1.80842,0) (1.78996,6.62515) (10,6.62515) (10,0) (1.78996,0) (1.80512,8.06062) (10,8.06062) (10,0) (1.80512,0) };
      % \addlegendentry{ptitle=SIMDRecSplit}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.82807,90.799) (10,90.799) (10,0) (1.82807,0) (1.82808,84.6979) (10,84.6979) (10,0) (1.82808,0) (1.82857,109.569) (10,109.569) (10,0) (1.82857,0) (1.83107,111.94) (10,111.94) (10,0) (1.83107,0) (1.82973,111.276) (10,111.276) (10,0) (1.82973,0) (1.83558,115.562) (10,115.562) (10,0) (1.83558,0) (1.83314,113.122) (10,113.122) (10,0) (1.83314,0) (1.83815,116.641) (10,116.641) (10,0) (1.83815,0) (1.84108,117.1875) (10,117.1875) (10,0) (1.84108,0) (1.84437,117.279) (10,117.279) (10,0) (1.84437,0) (1.84881,120.0) (10,120.0) (10,0) (1.84881,0) (1.85396,120.0) (10,120.0) (10,0) (1.85396,0) (1.86073,120.87) (10,120.87) (10,0) (1.86073,0) (1.86777,124.275) (10,124.275) (10,0) (1.86777,0) (1.87613,121.753) (10,121.753) (10,0) (1.87613,0) (1.88527,124.172) (10,124.172) (10,0) (1.88527,0) (1.89511,123.254) (10,123.254) (10,0) (1.89511,0) (1.90594,124.585) (10,124.585) (10,0) (1.90594,0) (1.91444,104.895) (10,104.895) (10,0) (1.91444,0) (1.91112,103.093) (10,103.093) (10,0) (1.91112,0) (1.91804,124.275) (10,124.275) (10,0) (1.91804,0) (1.9183,104.53) (10,104.53) (10,0) (1.9183,0) (1.92276,107.143) (10,107.143) (10,0) (1.92276,0) (1.92834,106.007) (10,106.007) (10,0) (1.92834,0) (2.0586,123.762) (10,123.762) (10,0) (2.0586,0) (1.84733,77.3994) (10,77.3994) (10,0) (1.84733,0) (1.93022,123.254) (10,123.254) (10,0) (1.93022,0) (1.93903,111.276) (10,111.276) (10,0) (1.93903,0) (1.94284,123.66) (10,123.66) (10,0) (1.94284,0) (1.84738,80.5153) (10,80.5153) (10,0) (1.84738,0) (1.84751,90.6344) (10,90.6344) (10,0) (1.84751,0) (1.84831,77.1208) (10,77.1208) (10,0) (1.84831,0) (1.95546,122.15) (10,122.15) (10,0) (1.95546,0) (2.07704,122.649) (10,122.649) (10,0) (2.07704,0) (1.85218,79.5334) (10,79.5334) (10,0) (1.85218,0) (1.84995,78.1657) (10,78.1657) (10,0) (1.84995,0) (2.08888,122.549) (10,122.549) (10,0) (2.08888,0) (1.85522,79.1139) (10,79.1139) (10,0) (1.85522,0) (1.85973,79.3651) (10,79.3651) (10,0) (1.85973,0) (1.96925,122.249) (10,122.249) (10,0) (1.96925,0) (2.09863,119.904) (10,119.904) (10,0) (2.09863,0) (1.87029,78.7402) (10,78.7402) (10,0) (1.87029,0) (1.98241,118.953) (10,118.953) (10,0) (1.98241,0) (1.86429,77.1208) (10,77.1208) (10,0) (1.86429,0) (1.87682,79.5334) (10,79.5334) (10,0) (1.87682,0) (1.9975,118.765) (10,118.765) (10,0) (1.9975,0) (2.11325,120.482) (10,120.482) (10,0) (2.11325,0) (1.88393,82.282) (10,82.282) (10,0) (1.88393,0) (2.01137,118.11) (10,118.11) (10,0) (2.01137,0) (1.89197,80.2568) (10,80.2568) (10,0) (1.89197,0) (2.02599,118.671) (10,118.671) (10,0) (2.02599,0) (2.12407,119.808) (10,119.808) (10,0) (2.12407,0) (1.90141,81.389) (10,81.389) (10,0) (1.90141,0) (2.13654,118.203) (10,118.203) (10,0) (2.13654,0) (1.89951,73.4934) (10,73.4934) (10,0) (1.89951,0) (1.89999,75.0375) (10,75.0375) (10,0) (1.89999,0) (1.8997,68.5244) (10,68.5244) (10,0) (1.8997,0) (2.15024,117.925) (10,117.925) (10,0) (2.15024,0) (2.04122,116.189) (10,116.189) (10,0) (2.04122,0) (1.90026,75.9878) (10,75.9878) (10,0) (1.90026,0) (2.05635,113.636) (10,113.636) (10,0) (2.05635,0) (1.90171,74.0741) (10,74.0741) (10,0) (1.90171,0) (2.16317,116.189) (10,116.189) (10,0) (2.16317,0) (2.07208,113.379) (10,113.379) (10,0) (2.07208,0) (1.90632,75.0375) (10,75.0375) (10,0) (1.90632,0) (1.90402,75.9109) (10,75.9109) (10,0) (1.90402,0) (2.08771,112.191) (10,112.191) (10,0) (2.08771,0) (1.91826,83.9866) (10,83.9866) (10,0) (1.91826,0) (1.92871,102.881) (10,102.881) (10,0) (1.92871,0) (1.93472,102.951) (10,102.951) (10,0) (1.93472,0) (1.9419,104.895) (10,104.895) (10,0) (1.9419,0) (1.95882,106.914) (10,106.914) (10,0) (1.95882,0) (1.95007,105.559) (10,105.559) (10,0) (1.95007,0) (1.96855,108.069) (10,108.069) (10,0) (1.96855,0) (1.90308,70.4225) (10,70.4225) (10,0) (1.90308,0) (1.90308,73.7826) (10,73.7826) (10,0) (1.90308,0) (1.90611,71.8047) (10,71.8047) (10,0) (1.90611,0) (1.90364,72.6392) (10,72.6392) (10,0) (1.90364,0) (1.90458,70.9891) (10,70.9891) (10,0) (1.90458,0) (1.95061,82.5537) (10,82.5537) (10,0) (1.95061,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (1.95395,95.9693) (10,95.9693) (10,0) (1.95395,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.90721,78.0843) (10,78.0843) (10,0) (1.90721,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (1.95746,98.6193) (10,98.6193) (10,0) (1.95746,0) (1.95541,98.2318) (10,98.2318) (10,0) (1.95541,0) (1.95994,100.874) (10,100.874) (10,0) (1.95994,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.90845,80.4721) (10,80.4721) (10,0) (1.90845,0) (1.90971,77.5595) (10,77.5595) (10,0) (1.90971,0) (1.91464,79.3231) (10,79.3231) (10,0) (1.91464,0) (1.91174,77.1605) (10,77.1605) (10,0) (1.91174,0) (1.96167,103.52) (10,103.52) (10,0) (1.96167,0) (1.92251,79.3651) (10,79.3651) (10,0) (1.92251,0) (1.96544,102.599) (10,102.599) (10,0) (1.96544,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (1.96659,101.764) (10,101.764) (10,0) (1.96659,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.91805,79.1975) (10,79.1975) (10,0) (1.91805,0) (1.99783,108.853) (10,108.853) (10,0) (1.99783,0) (1.93375,78.1657) (10,78.1657) (10,0) (1.93375,0) (1.98176,106.458) (10,106.458) (10,0) (1.98176,0) (1.97516,107.759) (10,107.759) (10,0) (1.97516,0) (1.97002,107.066) (10,107.066) (10,0) (1.97002,0) (1.94052,77.4793) (10,77.4793) (10,0) (1.94052,0) (1.98934,108.774) (10,108.774) (10,0) (1.98934,0) (1.94826,80.732) (10,80.732) (10,0) (1.94826,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (1.98336,105.857) (10,105.857) (10,0) (1.98336,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.95682,80.5153) (10,80.5153) (10,0) (1.95682,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (1.99578,106.308) (10,106.308) (10,0) (1.99578,0) (1.98942,105.189) (10,105.189) (10,0) (1.98942,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (2.01765,109.729) (10,109.729) (10,0) (2.01765,0) (2.00697,111.857) (10,111.857) (10,0) (2.00697,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.00377,105.857) (10,105.857) (10,0) (2.00377,0) (2.01228,105.411) (10,105.411) (10,0) (2.01228,0) (2.02158,106.686) (10,106.686) (10,0) (2.02158,0) (2.15237,115.652) (10,115.652) (10,0) (2.15237,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (2.01144,85.4701) (10,85.4701) (10,0) (2.01144,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (1.95893,66.6371) (10,66.6371) (10,0) (1.95893,0) (2.03148,109.729) (10,109.729) (10,0) (2.03148,0) (1.95916,67.904) (10,67.904) (10,0) (1.95916,0) (1.95977,71.4286) (10,71.4286) (10,0) (1.95977,0) (2.0532,108.225) (10,108.225) (10,0) (2.0532,0) (2.04205,109.091) (10,109.091) (10,0) (2.04205,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (2.02016,85.3728) (10,85.3728) (10,0) (2.02016,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.06598,107.296) (10,107.296) (10,0) (2.06598,0) (2.07895,105.559) (10,105.559) (10,0) (2.07895,0) (2.10795,102.881) (10,102.881) (10,0) (2.10795,0) (1.96179,72.4988) (10,72.4988) (10,0) (1.96179,0) (1.96058,84.317) (10,84.317) (10,0) (1.96058,0) (1.96271,69.9627) (10,69.9627) (10,0) (1.96271,0) (2.12385,98.1033) (10,98.1033) (10,0) (2.12385,0) (2.13968,98.5545) (10,98.5545) (10,0) (2.13968,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (2.18328,76.8836) (10,76.8836) (10,0) (2.18328,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (1.96403,70.9555) (10,70.9555) (10,0) (1.96403,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (2.23422,76.8049) (10,76.8049) (10,0) (2.23422,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (1.96661,70.855) (10,70.855) (10,0) (1.96661,0) (2.1995,76.1421) (10,76.1421) (10,0) (2.1995,0) (1.96927,71.5308) (10,71.5308) (10,0) (1.96927,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (2.24811,79.4492) (10,79.4492) (10,0) (2.24811,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (1.97273,70.3235) (10,70.3235) (10,0) (1.97273,0) (1.99241,74.5898) (10,74.5898) (10,0) (1.99241,0) (1.98725,72.1154) (10,72.1154) (10,0) (1.98725,0) (1.9818,70.8885) (10,70.8885) (10,0) (1.9818,0) (1.99889,74.7384) (10,74.7384) (10,0) (1.99889,0) (2.20015,75.2634) (10,75.2634) (10,0) (2.20015,0) (2.23199,75.7959) (10,75.7959) (10,0) (2.23199,0) (1.98321,62.6828) (10,62.6828) (10,0) (1.98321,0) (2.00602,73.0282) (10,73.0282) (10,0) (2.00602,0) (1.9838,65.8183) (10,65.8183) (10,0) (1.9838,0) (2.01397,73.0994) (10,73.0994) (10,0) (2.01397,0) (2.20323,75.1503) (10,75.1503) (10,0) (2.20323,0) (2.21611,73.8916) (10,73.8916) (10,0) (2.21611,0) (1.99195,67.0541) (10,67.0541) (10,0) (1.99195,0) (2.20906,73.7826) (10,73.7826) (10,0) (2.20906,0) (2.0333,70.159) (10,70.159) (10,0) (2.0333,0) (1.98746,62.709) (10,62.709) (10,0) (1.98746,0) (2.22637,72.9927) (10,72.9927) (10,0) (2.22637,0) (2.05684,71.1238) (10,71.1238) (10,0) (2.05684,0) (2.04472,70.0935) (10,70.0935) (10,0) (2.04472,0) (2.08358,70.4887) (10,70.4887) (10,0) (2.08358,0) (1.98971,63.0517) (10,63.0517) (10,0) (1.98971,0) (2.00503,64.5995) (10,64.5995) (10,0) (2.00503,0) (1.99365,63.8842) (10,63.8842) (10,0) (1.99365,0) (2.01029,65.7606) (10,65.7606) (10,0) (2.01029,0) (2.01655,66.1959) (10,66.1959) (10,0) (2.01655,0) (1.99632,64.2398) (10,64.2398) (10,0) (1.99632,0) (2.02404,64.433) (10,64.433) (10,0) (2.02404,0) (2.03213,64.433) (10,64.433) (10,0) (2.03213,0) (2.34892,77.8008) (10,77.8008) (10,0) (2.34892,0) (2.27738,99.0099) (10,99.0099) (10,0) (2.27738,0) (2.04133,63.2111) (10,63.2111) (10,0) (2.04133,0) (2.0623,61.5511) (10,61.5511) (10,0) (2.0623,0) (2.0765,69.8649) (10,69.8649) (10,0) (2.0765,0) (2.069,66.9643) (10,66.9643) (10,0) (2.069,0) (2.63743,81.9672) (10,81.9672) (10,0) (2.63743,0) (2.34001,76.8836) (10,76.8836) (10,0) (2.34001,0) (2.3369,77.5595) (10,77.5595) (10,0) (2.3369,0) (2.09174,70.159) (10,70.159) (10,0) (2.09174,0) (2.36188,76.8443) (10,76.8443) (10,0) (2.36188,0) (2.57204,75.0375) (10,75.0375) (10,0) (2.57204,0) (2.13601,70.9891) (10,70.9891) (10,0) (2.13601,0) (2.56501,75.0) (10,75.0) (10,0) (2.56501,0) (2.59036,74.4417) (10,74.4417) (10,0) (2.59036,0) (2.11201,70.2576) (10,70.2576) (10,0) (2.11201,0) (2.56514,74.4048) (10,74.4048) (10,0) (2.56514,0) (2.56807,74.3679) (10,74.3679) (10,0) (2.56807,0) (2.12365,70.3235) (10,70.3235) (10,0) (2.12365,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (2.889,12.3112) (10,12.3112) (10,0) (2.889,0) (3.18864,13.5465) (10,13.5465) (10,0) (3.18864,0) (2.97411,13.1487) (10,13.1487) (10,0) (2.97411,0) (3.30883,13.1073) (10,13.1073) (10,0) (3.30883,0) (3.43498,13.9056) (10,13.9056) (10,0) (3.43498,0) (6.04721,17.1038) (10,17.1038) (10,0) (6.04721,0) (5.73522,16.8558) (10,16.8558) (10,0) (5.73522,0) (5.58607,16.6871) (10,16.6871) (10,0) (5.58607,0) (5.8864,16.9818) (10,16.9818) (10,0) (5.8864,0) (3.56584,14.8207) (10,14.8207) (10,0) (3.56584,0) (3.7002,15.1149) (10,15.1149) (10,0) (3.7002,0) (3.83763,15.2827) (10,15.2827) (10,0) (3.83763,0) (5.28778,16.3988) (10,16.3988) (10,0) (5.28778,0) (5.43676,16.5344) (10,16.5344) (10,0) (5.43676,0) (5.13866,16.2075) (10,16.2075) (10,0) (5.13866,0) (4.84277,16.1325) (10,16.1325) (10,0) (4.84277,0) (4.99037,16.1394) (10,16.1394) (10,0) (4.99037,0) (4.40484,15.7812) (10,15.7812) (10,0) (4.40484,0) (4.55009,15.8144) (10,15.8144) (10,0) (4.55009,0) (3.97697,15.3516) (10,15.3516) (10,0) (3.97697,0) (4.69592,15.8378) (10,15.8378) (10,0) (4.69592,0) (4.26081,15.6185) (10,15.6185) (10,0) (4.26081,0) (4.11817,15.5489) (10,15.5489) (10,0) (4.11817,0) };
      % \addlegendentry{ptitle=FMPH}
  \end{axis}
\end{tikzpicture}

\centering
\begin{tikzpicture}
    \ref*{legend}
\end{tikzpicture}


==> ST50M.tex <==
\pgfplotsset{compat=newest}

\pgfplotsset{every axis/.style={scale only axis}}

\pgfplotsset{
  % Mark repeat, but the last mark is always drawn
  mark repeat*/.style={
    scatter,
    scatter src=x,
    scatter/@pre marker code/.code={
      \pgfmathtruncatemacro\usemark{
        or(mod(\coordindex,#1)==0, (\coordindex==(\numcoords-1))
      }
      \ifnum\usemark=0
        \pgfplotsset{mark=none}
      \fi
    },
    scatter/@post marker code/.code={}
  },
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  },
  major grid style={thin,dotted},
  minor grid style={thin,dotted},
  ymajorgrids,
  yminorgrids,
  every axis/.append style={
    line width=0.7pt,
    tick style={
      line cap=round,
      thin,
      major tick length=4pt,
      minor tick length=2pt,
    },
    mark options={solid},
  },
  legend cell align=left,
  legend style={
    line width=0.7pt,
    /tikz/every even column/.append style={column sep=3mm,black},
    /tikz/every odd column/.append style={black},
    mark options={solid},
  },
  % move title closer
  legend style={font=\small},
  title style={yshift=-2pt},
  % less space on left and right
  %enlarge x limits=0.04,
  every tick label/.append style={font=\footnotesize},
  every axis label/.append style={font=\small},
  every axis y label/.append style={yshift=-1ex},
  /pgf/number format/1000 sep={},
  axis lines*=left,
  xlabel near ticks,
  ylabel near ticks,
  label style={font=\footnotesize},
  tick label style={font=\footnotesize},
  width=0.41\textwidth,
  height=0.25\textheight,
}

\definecolor{veryLightGrey}{HTML}{F2F2F2}
\definecolor{lightGrey}{HTML}{DDDDDD}
\definecolor{colorSimdRecSplit}{HTML}{444444}
\definecolor{colorChd}{HTML}{377EB8}
\definecolor{colorRustFmph}{HTML}{964618}
\definecolor{colorRustFmphGo}{HTML}{D68658}
\definecolor{colorRustPHast}{HTML}{CC2b21}
\definecolor{colorRustPHastPlus}{HTML}{3bDDEE}
\definecolor{colorRustPHastPlusWrap}{HTML}{3bDD31}
\definecolor{colorSicHash}{HTML}{4DAF4A}
\definecolor{colorPthash}{HTML}{984EA3}
\definecolor{colorDensePtHash}{HTML}{377EB8}
\definecolor{colorRecSplit}{HTML}{FF7F00}
\definecolor{colorBbhash}{HTML}{F781BF}
\definecolor{colorShockHash}{HTML}{F8BA01}
\definecolor{colorBipartiteShockHash}{HTML}{F781BF}
\definecolor{colorBipartiteShockHashFlat}{HTML}{FF5A5C}
\definecolor{colorBmz}{HTML}{000000}
\definecolor{colorBdz}{HTML}{444444}
\definecolor{colorFch}{HTML}{444444}
\definecolor{colorChm}{HTML}{A65628}
\definecolor{colorFiPS}{HTML}{FF7F00}
\definecolor{colorConsensus}{HTML}{4DAF4A}
\definecolor{colorPtrHash}{HTML}{E8AA01}
\definecolor{colorMorphisHash}{HTML}{A65628}
\definecolor{colorMorphisHashFlat}{HTML}{E41A1C}

% IMPORT-DATA competitorNames _competitorNames.txt
% IMPORT-DATA inputData ST50M.txt
% SQL DELETE FROM inputData WHERE threads != 1 OR loadFactor != 1.0
% SQL DELETE FROM inputData WHERE name = "PartitionedPTHash"
% SQL DELETE FROM inputData WHERE name = "ShockHashSIMD"
% SQL DELETE FROM inputData WHERE constructionTimeMilliseconds > 5000000

%%%%%%%%%%%%%%%%%%%%%%%%% Pareto plots %%%%%%%%%%%%%%%%%%%%%%%%%

% SQL CREATE TABLE paretoConstruction AS SELECT * FROM inputData
%% SQL DELETE FROM paretoConstruction
%%     WHERE EXISTS (SELECT * FROM paretoConstruction other WHERE other.name = paretoConstruction.name
%%             AND other.bitsPerElement <= paretoConstruction.bitsPerElement
%%             AND other.constructionTimeMilliseconds <= paretoConstruction.constructionTimeMilliseconds
%%             AND (other.bitsPerElement < bitsPerElement
%%               OR other.constructionTimeMilliseconds < paretoConstruction.constructionTimeMilliseconds))

% SQL CREATE TABLE paretoQuery AS SELECT * FROM inputData
%% SQL DELETE FROM paretoQuery
%%     WHERE EXISTS (SELECT * FROM paretoQuery other WHERE other.name = paretoQuery.name
%%             AND other.bitsPerElement <= paretoQuery.bitsPerElement
%%             AND other.queryTimeMilliseconds <= paretoQuery.queryTimeMilliseconds
%%             AND (other.bitsPerElement < bitsPerElement
%%               OR other.queryTimeMilliseconds < paretoQuery.queryTimeMilliseconds))


%%%%%%%%%%%%%%%%%%%%%%%% Dominance Maps %%%%%%%%%%%%%%%%%%%%%%%% 

% SQL CREATE TABLE dominanceMap AS SELECT * FROM inputData
% Remove hopelessly bad measurements to clean up plots
%% SQL DELETE FROM dominanceMap
%% WHERE EXISTS (SELECT * FROM dominanceMap other WHERE
%%     other.bitsPerElement < dominanceMap.bitsPerElement
%%     AND other.constructionTimeMilliseconds < dominanceMap.constructionTimeMilliseconds
%%     AND other.queryTimeMilliseconds < dominanceMap.queryTimeMilliseconds)

\begin{tikzpicture}
  \begin{axis}[
          ylabel={Construction throughput [million keys/second]},
          xlabel={Space [bit/key]},
          legend columns=4,
          legend to name=legend,
          xmin=1.45,
          xmax=3.1,
          ymin=0,
          %ymode=log,
          %ymin=5e4,
      ]
      %% MULTIPLOT(name|ptitle|attr)
      %% SELECT
      %%    bitsPerElement as x,
      %%    0.001*N/constructionTimeMilliseconds as y,
      %%    store_attr || IIF(name LIKE "%PTHash" OR name LIKE "%SicHash" OR name LIKE "ShockHash%", ",mark repeat*=4", "") as attr,
      %%    IFNULL(store_name, "name" || " !! missing from competitorNames.txt") as ptitle,
      %%    MULTIPLOT
      %% FROM paretoConstruction
      %% LEFT JOIN competitorNames ON name = store_code
      %% ORDER BY store_name,name,x,y
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted] coordinates { (1.5317,0.012241) (1.53836,0.0168343) (1.5391,0.0353316) (1.54107,0.0518848) (1.54709,0.0875793) (1.55407,0.112378) (1.55903,0.184876) (1.56512,0.247938) (1.57752,0.354625) (1.58405,0.447896) (1.60223,0.598322) (1.6255,0.72071) (1.63993,0.838462) (1.66811,0.939232) (1.73414,1.13253) (1.85234,1.19589) };
      \addlegendentry{Bip. ShockH-Flat}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid] coordinates { (1.49072,0.0102082) (1.49396,0.0181671) (1.49607,0.0300867) (1.50024,0.0436522) (1.50305,0.0583444) (1.50952,0.0713198) (1.51511,0.0872932) (1.52453,0.128875) (1.5315,0.135746) (1.53984,0.15276) (1.55254,0.154493) (1.55286,0.160715) (1.56876,0.191475) (1.57837,0.197718) (1.59468,0.208678) (1.6173,0.250193) (1.61805,0.30617) (1.62414,1.24524) (1.62882,1.62174) (1.65117,1.70022) };
      \addlegendentry{Bip. ShockH-RS}
      \addplot[mark=asterisk,color=colorRustFmph,solid] coordinates { (2.80395,17.7809) (2.82725,19.0985) (2.889,20.7383) (2.97411,22.0946) (3.07569,22.4719) (3.18864,23.2558) (3.30883,24.2718) (3.43498,25.0) (3.56584,25.8264) (3.7002,26.2881) (5.73522,26.3574) (5.8864,26.5111) (6.04721,26.6241) (6.19717,26.7953) };
      \addlegendentry{FMPH}
      \addplot[mark=diamond,color=colorRustFmphGo,solid] coordinates { (2.21259,6.31313) (2.241,6.68717) };
      \addlegendentry{FMPHGO}
      \addplot[mark=halfcircle,color=colorFiPS,densely dotted] coordinates { (2.89967,12.4564) (2.90233,12.5913) (2.92688,14.0135) (2.92946,14.1004) (2.99279,15.1286) (2.9955,15.23) (3.08226,16.1917) (3.08487,16.276) (3.1879,17.0242) (3.19094,17.1116) (3.30554,17.7494) (3.30854,17.8317) (3.43063,18.3284) (3.43377,18.498) (3.5611,18.8893) (3.5644,18.9538) (3.69703,19.4401) (3.83636,19.9045) (3.97765,20.2102) (3.98147,20.2922) (4.12198,20.5846) (4.12579,20.7211) (4.26843,20.9908) (4.27228,21.0084) (4.41603,21.3129) (4.42002,21.3311) (4.56534,21.5796) (4.86629,21.8818) (4.87082,21.901) (5.01867,22.1141) (5.1709,22.3115) (5.32386,22.482) (5.63238,22.6655) (5.7873,22.7998) (5.79294,22.8728) (5.94172,22.9991) (6.09745,23.0947) (6.66038,23.3318) (6.85233,23.6183) (7.04529,23.8436) (7.23912,23.9923) (7.43357,24.1196) (7.6277,24.1196) };
      \addlegendentry{FiPS}
      \addplot[mark=otimes,color=colorDensePtHash,densely dotted,mark repeat*=4] coordinates { (1.73425,0.0863389) (1.74822,0.132113) (1.76325,0.20924) (1.77997,0.318845) (1.79978,0.484337) (1.82594,0.724774) (1.85566,1.05414) (1.89168,1.5043) (1.94215,2.08524) (2.01316,2.7661) (2.11587,3.53982) (2.27038,4.24304) (2.4434,4.29332) (2.47817,4.90436) (2.69324,4.9505) (2.75716,5.48125) (3.01766,5.50964) (3.12743,5.92839) (4.29507,6.17055) (4.74478,6.24064) (5.3208,6.28141) (5.94521,6.28299) };
      \addlegendentry{PHOBIC}
      \addplot[mark=triangle,color=colorRustPHast,solid] coordinates { (1.80355,0.102596) (1.80391,0.104128) (1.81131,0.18512) (1.83308,0.335469) (1.83344,0.337405) (1.83401,0.339227) (1.85245,0.595841) (1.87958,1.01098) (1.91497,1.82037) (1.91595,1.83117) (1.9651,2.77716) (1.96582,2.79189) (2.04428,4.21088) (2.15878,5.95735) (2.15955,5.98516) (2.32297,7.68403) (2.32484,7.69231) (2.33058,7.74353) (2.33358,7.7991) (2.34135,7.8064) (2.34817,7.81983) (2.3557,7.83699) (2.3655,7.89266) (2.40912,7.91264) };
      \addlegendentry{PHast}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,mark repeat*=4] coordinates { (1.94282,11.5554) (1.94319,11.5955) (1.94351,11.6795) (1.94481,11.6932) (1.9459,11.8036) (1.94778,11.8315) (1.9504,11.8624) (1.95371,12.0077) (1.95484,13.7099) (1.95515,13.7703) (1.95595,13.7855) (1.95646,13.9821) (1.95683,13.9899) (1.95706,14.0252) (1.95819,14.1723) (1.95961,14.1924) (1.96224,14.2086) (1.96485,14.3885) (1.96797,14.4425) (1.97241,14.4676) (1.97719,14.518) (1.9814,15.1561) (1.98162,15.2672) (1.98285,15.2905) (1.98359,15.4273) (1.98565,15.456) (1.98801,15.5231) (1.98955,15.6006) (1.9915,15.6544) (1.99421,15.7431) (1.99856,15.8428) (2.00831,15.9084) (2.0219,16.0102) (2.03187,16.0668) (2.03263,16.3666) (2.03371,16.3934) (2.03767,16.5837) (2.05481,16.8011) (2.11101,17.0474) (2.16308,17.0823) (2.24308,17.0882) };
      \addlegendentry{\PHastPlus{} \eqref{eq:plus}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,mark repeat*=4] coordinates { (1.82313,2.79846) (1.82353,2.81183) (1.82365,6.91946) (1.82412,6.9377) (1.82493,6.99007) (1.82647,7.02247) (1.82855,7.04225) (1.83097,7.12352) (1.83298,7.14286) (1.83571,7.19528) (1.83912,7.23694) (1.84332,7.31636) (1.84506,8.60437) (1.84594,8.67905) (1.8478,8.72296) (1.8499,8.76578) (1.85286,8.82145) (1.8571,8.85112) (1.86194,8.92379) (1.86791,9.01388) (1.87442,9.03016) (1.88149,9.15081) (1.88937,9.2081) (1.89858,9.65624) (1.90046,9.74469) (1.90136,11.489) (1.90175,11.55) (1.90276,11.5821) (1.90426,11.6768) (1.90504,11.7014) (1.90624,11.7897) (1.90777,11.798) (1.90936,11.8483) (1.91242,11.9503) (1.92075,12.0019) (1.92528,12.0598) (1.93157,12.0773) (1.93845,12.1862) (1.94643,12.2011) (1.95426,12.3122) (1.9594,12.3274) (1.96054,12.3701) (1.96174,12.4224) (1.96466,12.4938) (1.96764,12.5376) (1.97529,12.6422) (1.98042,12.6775) (1.98539,12.7421) (2.00291,12.9333) (2.01037,12.987) (2.02866,13.0276) (2.03953,13.089) (2.05112,13.1268) (2.06332,13.1891) (2.07729,13.1926) (2.09142,13.224) (2.09435,13.2802) (2.09589,13.3941) (2.09907,13.4228) (2.10133,13.5722) (2.10463,13.6277) (2.11277,13.725) (2.11565,13.8773) (2.12758,13.9159) (2.13345,14.0687) (2.16284,14.1044) (2.1722,14.1044) (2.18233,14.2898) (2.79528,14.3143) };
      \addlegendentry{\PHastPlus{} \eqref{eq:plus:wrap}}
      \addplot[mark=pentagon,color=colorPthash,solid,mark repeat*=4] coordinates { (1.9066,0.0412693) (1.91012,0.0603623) (1.92864,0.0873941) (1.93087,0.124193) (1.94681,0.178805) (1.96015,0.254816) (1.97488,0.357608) (2.00022,0.50015) (2.01501,0.707404) (2.0533,0.96723) (2.06959,1.22115) (2.1136,1.66091) (2.14408,2.04901) (2.19425,2.6189) (2.22742,2.98347) (2.24816,3.24233) (2.29155,3.47029) (2.30953,3.74841) (2.34356,4.05121) (2.3947,4.05976) (2.39978,4.40335) (2.42601,4.48511) (2.44552,4.58085) (2.48306,4.89812) (2.51581,5.03322) (2.52122,5.07563) (2.59907,5.51025) };
      \addlegendentry{PTHash}
      \addplot[mark=*,color=colorPtrHash] coordinates { (2.16892,6.5189) (2.2798,8.51499) (2.40335,10.1999) (2.54188,12.2971) (2.69828,13.9392) (2.87626,15.3752) (3.08058,17.001) (3.31762,18.7688) (3.59588,20.202) (3.92715,21.0172) (4.32817,21.4316) (4.53381,21.45) (4.82351,21.6263) (5.02916,21.6638) };
      \addlegendentry{PtrHash}
      \addplot[mark=+,color=colorSimdRecSplit,solid] coordinates { (1.58505,0.0321545) (1.59035,0.0435204) (1.6056,0.0474785) (1.61395,0.201707) (1.62656,0.249199) (1.64294,0.268592) (1.66396,1.72224) (1.67863,1.91564) (1.6948,2.22351) (1.70957,2.58906) (1.72532,2.91971) (1.74004,3.51222) (1.78996,4.05844) (1.80512,5.27983) (1.87561,6.97447) (1.94164,6.99301) (1.94764,7.79302) (2.0129,9.21829) (2.06953,9.78474) (2.09582,10.2459) (2.15229,10.8861) (2.39826,11.0327) (2.57327,13.5062) (2.84231,15.006) (2.96035,15.8983) };
      \addlegendentry{SIMDRecSplit}
      \addplot[mark=o,color=colorSicHash,solid,mark repeat*=4] coordinates { (1.98392,1.13371) (2.01426,4.10408) (2.04449,5.16156) (2.05371,5.19751) (2.07489,5.52669) (2.08409,5.78838) (2.11425,5.91786) (2.11439,6.03136) (2.11458,6.07017) (2.14459,6.10054) (2.14469,6.20887) (2.14482,6.34196) (2.14485,6.39223) (2.17387,6.54536) (2.17526,6.74036) (2.204,6.79256) (2.2055,6.85777) (2.2104,7.06015) (2.23728,7.25689) (2.24139,7.48167) (2.26765,7.59648) (2.27229,7.61615) (2.29818,7.78452) (2.32894,7.91139) (2.35989,8.02439) (2.39033,8.16593) (2.42107,8.23588) (2.45129,8.29463) (2.51288,8.43882) (2.54378,8.44309) (2.57406,8.49762) (2.60519,8.52951) (2.66596,8.60882) (2.7267,8.68206) (2.78849,8.68508) (3.43202,8.69414) };
      \addlegendentry{SicHash}
  \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
  \begin{axis}[
          ylabel={Query throughput [million queries/second]},
          xlabel={Space [bit/key]},
          xmin=1.45,
          xmax=3.1,
          ymin=0,
      ]
      %% MULTIPLOT(name|ptitle|attr|nolegend)
      %% SELECT
      %%    bitsPerElement as x,
      %%    0.001*numQueries/queryTimeMilliseconds as y,
      %%    store_attr as attr,
      %%    IFNULL(store_name, "name" || " !! missing from competitorNames.txt") as ptitle,
      %%    MULTIPLOT
      %% FROM paretoQuery
      %% LEFT JOIN competitorNames ON name = store_code
      %% ORDER BY store_name,name,x,y
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted] coordinates { (1.5317,15.8546) (1.5391,15.8713) (1.54107,15.8932) };
      % \addlegendentry{Bip. ShockH-Flat}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid] coordinates { (1.49072,7.18425) (1.50781,7.98) (1.55469,8.67955) (1.55541,8.85217) (1.57461,9.48647) };
      % \addlegendentry{Bip. ShockH-RS}
      \addplot[mark=asterisk,color=colorRustFmph,solid] coordinates { (2.80395,14.2274) (2.82725,14.4928) (3.56584,15.3092) (3.7002,15.4991) (3.83763,15.6299) (3.97697,15.7546) (4.11817,15.8848) (4.26081,15.9761) (4.69592,16.2866) (4.84277,16.4312) (4.99037,16.451) (5.13866,16.5563) (5.43676,16.5654) (5.58607,17.319) (5.73522,17.4034) (5.8864,17.5398) (6.04721,17.6616) };
      % \addlegendentry{FMPH}
      \addplot[mark=diamond,color=colorRustFmphGo,solid] coordinates { (2.21259,18.7923) (2.241,21.0585) (2.50142,23.7982) (2.62272,23.9349) };
      % \addlegendentry{FMPHGO}
      \addplot[mark=halfcircle,color=colorFiPS,densely dotted] coordinates { (2.89967,12.3742) (2.90233,12.9388) (2.92688,13.8223) (2.9955,14.2194) (3.08487,14.4203) (3.1879,14.6929) (3.30554,14.8134) (3.5611,14.994) (3.70035,15.0572) (3.83636,15.1347) (3.97765,15.1745) (4.12198,15.2222) (4.56975,15.2238) (4.71556,15.3265) (8.01787,15.339) };
      % \addlegendentry{FiPS}
      \addplot[mark=otimes,color=colorDensePtHash,densely dotted] coordinates { (1.73425,21.45) (1.82008,25.663) (1.86638,25.7069) (1.89352,30.2176) (1.95889,33.5121) (2.03638,36.075) (2.11525,37.3972) };
      % \addlegendentry{PHOBIC}
      \addplot[mark=triangle,color=colorRustPHast,solid] coordinates { (1.80355,109.971) (1.80387,112.952) (1.80653,115.207) (1.81187,116.189) (1.81988,118.203) (1.82989,119.522) (1.84236,120.482) (1.85729,120.968) (1.86976,121.163) (1.87446,122.649) (1.93455,125.209) (1.94323,126.05) (1.95304,126.796) (1.98077,127.334) (2.05307,127.768) };
      % \addlegendentry{PHast}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,mark repeat*=4] coordinates { (1.94282,98.2962) (1.94319,99.272) (1.94351,99.4695) (1.94481,100.402) (1.9504,102.599) (1.95671,106.458) (1.95979,107.219) (1.96339,107.681) (1.97237,107.836) (1.97831,109.89) (2.00904,110.294) (2.11762,117.005) };
      % \addlegendentry{\PHastPlus{} \eqref{eq:plus}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,mark repeat*=4] coordinates { (1.82313,108.932) (1.82353,109.89) (1.82365,112.275) (1.82412,112.613) (1.82493,113.895) (1.82647,115.562) (1.82855,116.099) (1.83097,118.859) (1.83298,119.048) (1.83571,121.163) (1.83912,121.556) (1.84332,122.05) (1.84843,124.069) (1.855,124.585) (1.8706,124.792) (1.88957,124.896) (1.90006,125.523) };
      % \addlegendentry{\PHastPlus{} \eqref{eq:plus:wrap}}
      \addplot[mark=pentagon,color=colorPthash,solid] coordinates { (1.9066,22.3181) (1.99615,27.3623) (2.02093,28.3768) (2.13352,32.6869) (2.18692,33.6474) (2.21711,33.8371) (2.27508,35.1453) };
      % \addlegendentry{PTHash}
      \addplot[mark=*,color=colorPtrHash] coordinates { (2.16892,72.8509) };
      % \addlegendentry{PtrHash}
      \addplot[mark=+,color=colorSimdRecSplit,solid] coordinates { (1.58505,8.56996) (1.60129,10.5189) (1.65765,11.901) (1.72906,12.1912) (1.74762,12.4059) (1.75874,12.41) (1.98673,13.7086) };
      % \addlegendentry{SIMDRecSplit}
      \addplot[mark=o,color=colorSicHash,solid] coordinates { (1.98392,16.6076) (2.01426,16.8786) (2.01436,17.4398) (2.04966,17.9383) (2.05396,17.9835) (2.07517,19.1058) (2.10558,19.5287) (2.16602,20.5592) };
      % \addlegendentry{SicHash}
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}[
          ylabel={Construction throughput [million keys/second]},
          xlabel={Space [bit/key]},
          patch,
          patch type=rectangle,
          shader=flat,
          xmin=1.45,
          xmax=3.1,
          ymin=0,
          %ymode=log,
          %ymin=5e4,
      ]
      % Each point in the dominance map is a rectangle going infinitely far to the right and bottom.
      % Sorting the draw order of these rectangles by the third dimension gives the dominance map.
      % The NULL values in the rectangle get filled with the actual measurements.
      % Given that the y axis is logarithmic (therefore, there is no y=0), we stop each rectangle at 1e4
      % SQL CREATE TABLE rectangle (rectangleX INT, rectangleY INT)
      % SQL INSERT INTO rectangle VALUES (NULL,NULL),(10,NULL),(10,0),(NULL,0)

      %% MULTIPLOT(ptitle|attr|nolegend)
      %% SELECT
      %%   IFNULL(rectangleX, bitsPerElement) AS x,
      %%   IFNULL(rectangleY, 0.001*N/constructionTimeMilliseconds) AS y,
      %%   store_attr || ",solid,mark=none,line width=0" AS attr,
      %%   store_name as ptitle
      %% FROM dominanceMap
      %% CROSS JOIN rectangle
      %% LEFT JOIN competitorNames ON name = store_code
      %% ORDER BY queryTimeMilliseconds DESC
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.55286,0.160715) (10,0.160715) (10,0) (1.55286,0) (1.52453,0.128875) (10,0.128875) (10,0) (1.52453,0) (1.51511,0.0872932) (10,0.0872932) (10,0) (1.51511,0) (1.50952,0.0713198) (10,0.0713198) (10,0) (1.50952,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.78996,4.05844) (10,4.05844) (10,0) (1.78996,0) };
      % \addlegendentry{ptitle=SIMDRecSplit}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.50305,0.0583444) (10,0.0583444) (10,0) (1.50305,0) (1.49607,0.0300867) (10,0.0300867) (10,0) (1.49607,0) (1.50024,0.0436522) (10,0.0436522) (10,0) (1.50024,0) (1.53984,0.15276) (10,0.15276) (10,0) (1.53984,0) (1.49396,0.0181671) (10,0.0181671) (10,0) (1.49396,0) (1.5315,0.135746) (10,0.135746) (10,0) (1.5315,0) (1.49072,0.0102082) (10,0.0102082) (10,0) (1.49072,0) (1.52726,0.112845) (10,0.112845) (10,0) (1.52726,0) (1.62882,1.62174) (10,1.62174) (10,0) (1.62882,0) (1.62414,1.24524) (10,1.24524) (10,0) (1.62414,0) (1.51909,0.0554036) (10,0.0554036) (10,0) (1.51909,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.72532,2.91971) (10,2.91971) (10,0) (1.72532,0) };
      % \addlegendentry{ptitle=SIMDRecSplit}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.55254,0.154493) (10,0.154493) (10,0) (1.55254,0) (1.65117,1.70022) (10,1.70022) (10,0) (1.65117,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.6948,2.22351) (10,2.22351) (10,0) (1.6948,0) };
      % \addlegendentry{ptitle=SIMDRecSplit}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.62998,0.812625) (10,0.812625) (10,0) (1.62998,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.66396,1.72224) (10,1.72224) (10,0) (1.66396,0) };
      % \addlegendentry{ptitle=SIMDRecSplit}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.51064,0.0345318) (10,0.0345318) (10,0) (1.51064,0) (1.5102,0.0199667) (10,0.0199667) (10,0) (1.5102,0) (1.52039,0.0806475) (10,0.0806475) (10,0) (1.52039,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.80512,5.27983) (10,5.27983) (10,0) (1.80512,0) };
      % \addlegendentry{ptitle=SIMDRecSplit}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.50781,0.0108216) (10,0.0108216) (10,0) (1.50781,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.74004,3.51222) (10,3.51222) (10,0) (1.74004,0) (1.70957,2.58906) (10,2.58906) (10,0) (1.70957,0) (1.67863,1.91564) (10,1.91564) (10,0) (1.67863,0) (1.80842,4.12201) (10,4.12201) (10,0) (1.80842,0) (1.77147,2.98579) (10,2.98579) (10,0) (1.77147,0) (1.74467,2.23234) (10,2.23234) (10,0) (1.74467,0) };
      % \addlegendentry{ptitle=SIMDRecSplit}
      \addplot[mark=asterisk,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (2.889,20.7383) (10,20.7383) (10,0) (2.889,0) };
      % \addlegendentry{ptitle=FMPH}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.73414,1.13253) (10,1.13253) (10,0) (1.73414,0) (1.66811,0.939232) (10,0.939232) (10,0) (1.66811,0) (1.6255,0.72071) (10,0.72071) (10,0) (1.6255,0) (1.63993,0.838462) (10,0.838462) (10,0) (1.63993,0) (1.60223,0.598322) (10,0.598322) (10,0) (1.60223,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=asterisk,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (2.97411,22.0946) (10,22.0946) (10,0) (2.97411,0) (3.18864,23.2558) (10,23.2558) (10,0) (3.18864,0) (3.30883,24.2718) (10,24.2718) (10,0) (3.30883,0) (3.07569,22.4719) (10,22.4719) (10,0) (3.07569,0) (3.43498,25.0) (10,25.0) (10,0) (3.43498,0) };
      % \addlegendentry{ptitle=FMPH}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.58405,0.447896) (10,0.447896) (10,0) (1.58405,0) (1.56512,0.247938) (10,0.247938) (10,0) (1.56512,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=asterisk,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (2.80395,17.7809) (10,17.7809) (10,0) (2.80395,0) };
      % \addlegendentry{ptitle=FMPH}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.57752,0.354625) (10,0.354625) (10,0) (1.57752,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=asterisk,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (2.82725,19.0985) (10,19.0985) (10,0) (2.82725,0) };
      % \addlegendentry{ptitle=FMPH}
      \addplot[mark=halfcircle,color=colorFiPS,densely dotted,solid,mark=none,line width=0] coordinates { (3.30854,17.8317) (10,17.8317) (10,0) (3.30854,0) (3.30554,17.7494) (10,17.7494) (10,0) (3.30554,0) };
      % \addlegendentry{ptitle=FiPS}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.55407,0.112378) (10,0.112378) (10,0) (1.55407,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=halfcircle,color=colorFiPS,densely dotted,solid,mark=none,line width=0] coordinates { (3.5611,18.8893) (10,18.8893) (10,0) (3.5611,0) };
      % \addlegendentry{ptitle=FiPS}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.55903,0.184876) (10,0.184876) (10,0) (1.55903,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=asterisk,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (3.56584,25.8264) (10,25.8264) (10,0) (3.56584,0) };
      % \addlegendentry{ptitle=FMPH}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.54709,0.0875793) (10,0.0875793) (10,0) (1.54709,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=asterisk,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (3.7002,26.2881) (10,26.2881) (10,0) (3.7002,0) (3.83763,25.8532) (10,25.8532) (10,0) (3.83763,0) };
      % \addlegendentry{ptitle=FMPH}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.53836,0.0168343) (10,0.0168343) (10,0) (1.53836,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=asterisk,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (3.97697,25.7202) (10,25.7202) (10,0) (3.97697,0) };
      % \addlegendentry{ptitle=FMPH}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.5317,0.012241) (10,0.012241) (10,0) (1.5317,0) (1.5391,0.0353316) (10,0.0353316) (10,0) (1.5391,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=asterisk,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (4.11817,25.5102) (10,25.5102) (10,0) (4.11817,0) };
      % \addlegendentry{ptitle=FMPH}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.54107,0.0518848) (10,0.0518848) (10,0) (1.54107,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=asterisk,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (4.26081,25.5493) (10,25.5493) (10,0) (4.26081,0) (4.69592,25.6805) (10,25.6805) (10,0) (4.69592,0) (4.84277,25.8398) (10,25.8398) (10,0) (4.84277,0) (4.99037,25.9875) (10,25.9875) (10,0) (4.99037,0) (5.28778,26.1917) (10,26.1917) (10,0) (5.28778,0) (5.13866,25.9875) (10,25.9875) (10,0) (5.13866,0) (5.43676,26.1643) (10,26.1643) (10,0) (5.43676,0) (5.58607,26.1917) (10,26.1917) (10,0) (5.58607,0) (5.73522,26.3574) (10,26.3574) (10,0) (5.73522,0) (5.8864,26.5111) (10,26.5111) (10,0) (5.8864,0) (6.19717,26.7953) (10,26.7953) (10,0) (6.19717,0) (6.04721,26.6241) (10,26.6241) (10,0) (6.04721,0) };
      % \addlegendentry{ptitle=FMPH}
      \addplot[mark=otimes,color=colorDensePtHash,densely dotted,solid,mark=none,line width=0] coordinates { (1.79978,0.484337) (10,0.484337) (10,0) (1.79978,0) (1.76325,0.20924) (10,0.20924) (10,0) (1.76325,0) (1.77997,0.318845) (10,0.318845) (10,0) (1.77997,0) (1.74822,0.132113) (10,0.132113) (10,0) (1.74822,0) (1.73425,0.0863389) (10,0.0863389) (10,0) (1.73425,0) };
      % \addlegendentry{ptitle=PHOBIC}
      \addplot[mark=*,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (4.82351,21.6263) (10,21.6263) (10,0) (4.82351,0) (4.32817,21.4316) (10,21.4316) (10,0) (4.32817,0) (5.02916,21.6638) (10,21.6638) (10,0) (5.02916,0) (3.92715,21.0172) (10,21.0172) (10,0) (3.92715,0) (4.53381,21.45) (10,21.45) (10,0) (4.53381,0) (3.31762,17.7936) (10,17.7936) (10,0) (3.31762,0) (3.59588,20.202) (10,20.202) (10,0) (3.59588,0) (4.13279,20.9732) (10,20.9732) (10,0) (4.13279,0) (3.31762,18.7688) (10,18.7688) (10,0) (3.31762,0) (3.80153,20.0562) (10,20.0562) (10,0) (3.80153,0) (3.52327,18.7126) (10,18.7126) (10,0) (3.52327,0) };
      % \addlegendentry{ptitle=PtrHash}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.24308,17.0882) (10,17.0882) (10,0) (2.24308,0) (2.03187,16.0668) (10,16.0668) (10,0) (2.03187,0) (2.03371,16.3934) (10,16.3934) (10,0) (2.03371,0) (2.03263,16.3666) (10,16.3666) (10,0) (2.03263,0) (2.16308,17.0823) (10,17.0823) (10,0) (2.16308,0) (1.9814,15.1561) (10,15.1561) (10,0) (1.9814,0) (2.03767,16.5837) (10,16.5837) (10,0) (2.03767,0) (1.98162,15.2672) (10,15.2672) (10,0) (1.98162,0) (2.05481,16.8011) (10,16.8011) (10,0) (2.05481,0) (1.98285,15.2905) (10,15.2905) (10,0) (1.98285,0) (2.11101,17.0474) (10,17.0474) (10,0) (2.11101,0) (2.92659,17.0532) (10,17.0532) (10,0) (2.92659,0) (1.98565,15.456) (10,15.456) (10,0) (1.98565,0) (2.14868,17.0358) (10,17.0358) (10,0) (2.14868,0) (1.98359,15.4273) (10,15.4273) (10,0) (1.98359,0) (1.98801,15.5231) (10,15.5231) (10,0) (1.98801,0) (1.95595,13.7855) (10,13.7855) (10,0) (1.95595,0) (1.95484,13.7099) (10,13.7099) (10,0) (1.95484,0) (1.9915,15.6544) (10,15.6544) (10,0) (1.9915,0) (1.95515,13.7703) (10,13.7703) (10,0) (1.95515,0) (1.98955,15.6006) (10,15.6006) (10,0) (1.98955,0) (2.56468,17.0474) (10,17.0474) (10,0) (2.56468,0) (2.09644,16.2866) (10,16.2866) (10,0) (2.09644,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.89858,9.65624) (10,9.65624) (10,0) (1.89858,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.07088,16.2443) (10,16.2443) (10,0) (2.07088,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.89865,9.57488) (10,9.57488) (10,0) (1.89865,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (1.99421,15.7431) (10,15.7431) (10,0) (1.99421,0) (2.11072,16.3399) (10,16.3399) (10,0) (2.11072,0) (1.99856,15.8428) (10,15.8428) (10,0) (1.99856,0) (1.95646,13.9821) (10,13.9821) (10,0) (1.95646,0) (2.1263,16.3559) (10,16.3559) (10,0) (2.1263,0) (1.95683,13.9899) (10,13.9899) (10,0) (1.95683,0) (2.04888,16.1917) (10,16.1917) (10,0) (2.04888,0) (1.95819,14.1723) (10,14.1723) (10,0) (1.95819,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.89924,9.60061) (10,9.60061) (10,0) (1.89924,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (1.95706,14.0252) (10,14.0252) (10,0) (1.95706,0) (2.00831,15.9084) (10,15.9084) (10,0) (2.00831,0) (2.08336,16.2075) (10,16.2075) (10,0) (2.08336,0) (2.36403,16.3934) (10,16.3934) (10,0) (2.36403,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.90136,11.489) (10,11.489) (10,0) (1.90136,0) (1.90046,9.74469) (10,9.74469) (10,0) (1.90046,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.0219,16.0102) (10,16.0102) (10,0) (2.0219,0) (1.96224,14.2086) (10,14.2086) (10,0) (1.96224,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.90175,11.55) (10,11.55) (10,0) (1.90175,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (1.95961,14.1924) (10,14.1924) (10,0) (1.95961,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.90276,11.5821) (10,11.5821) (10,0) (1.90276,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (1.97241,14.4676) (10,14.4676) (10,0) (1.97241,0) (1.96485,14.3885) (10,14.3885) (10,0) (1.96485,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.90426,11.6768) (10,11.6768) (10,0) (1.90426,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (1.97719,14.518) (10,14.518) (10,0) (1.97719,0) (2.24739,15.2486) (10,15.2486) (10,0) (2.24739,0) (2.09201,15.2114) (10,15.2114) (10,0) (2.09201,0) (1.96797,14.4425) (10,14.4425) (10,0) (1.96797,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.90504,11.7014) (10,11.7014) (10,0) (1.90504,0) (1.90624,11.7897) (10,11.7897) (10,0) (1.90624,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.06382,15.1194) (10,15.1194) (10,0) (2.06382,0) (1.98216,14.5603) (10,14.5603) (10,0) (1.98216,0) (2.07743,15.1653) (10,15.1653) (10,0) (2.07743,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.90777,11.798) (10,11.798) (10,0) (1.90777,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.05115,15.0602) (10,15.0602) (10,0) (2.05115,0) (2.00893,14.8412) (10,14.8412) (10,0) (2.00893,0) (2.03905,15.0195) (10,15.0195) (10,0) (2.03905,0) (2.33012,16.2022) (10,16.2022) (10,0) (2.33012,0) (2.33889,16.2973) (10,16.2973) (10,0) (2.33889,0) (2.33251,16.2443) (10,16.2443) (10,0) (2.33251,0) (2.01743,14.85) (10,14.85) (10,0) (2.01743,0) (2.00044,14.7493) (10,14.7493) (10,0) (2.00044,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.82313,2.76732) (10,2.76732) (10,0) (1.82313,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (1.98721,14.6671) (10,14.6671) (10,0) (1.98721,0) (2.02782,15.0015) (10,15.0015) (10,0) (2.02782,0) (1.9935,14.7016) (10,14.7016) (10,0) (1.9935,0) (2.06867,13.2066) (10,13.2066) (10,0) (2.06867,0) (2.32918,16.1447) (10,16.1447) (10,0) (2.32918,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.80391,0.104128) (10,0.104128) (10,0) (1.80391,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.90936,11.8483) (10,11.8483) (10,0) (1.90936,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.81131,0.18512) (10,0.18512) (10,0) (1.81131,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (1.98454,12.5691) (10,12.5691) (10,0) (1.98454,0) (2.22053,15.2161) (10,15.2161) (10,0) (2.22053,0) (2.05483,13.1337) (10,13.1337) (10,0) (2.05483,0) (2.0421,13.0107) (10,13.0107) (10,0) (2.0421,0) (2.00056,12.6518) (10,12.6518) (10,0) (2.00056,0) (1.97237,12.3793) (10,12.3793) (10,0) (1.97237,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.81151,0.183732) (10,0.183732) (10,0) (1.81151,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.03019,12.9099) (10,12.9099) (10,0) (2.03019,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.91242,11.9503) (10,11.9503) (10,0) (1.91242,0) (1.84594,8.67905) (10,8.67905) (10,0) (1.84594,0) (1.82313,2.79846) (10,2.79846) (10,0) (1.82313,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.81201,0.182407) (10,0.182407) (10,0) (1.81201,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (1.99264,12.6008) (10,12.6008) (10,0) (1.99264,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.84506,8.60437) (10,8.60437) (10,0) (1.84506,0) (1.92075,12.0019) (10,12.0019) (10,0) (1.92075,0) (1.82353,2.81183) (10,2.81183) (10,0) (1.82353,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.80355,0.102596) (10,0.102596) (10,0) (1.80355,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.01923,12.8205) (10,12.8205) (10,0) (2.01923,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.91591,11.8991) (10,11.8991) (10,0) (1.91591,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.15948,13.2908) (10,13.2908) (10,0) (2.15948,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.8499,8.76578) (10,8.76578) (10,0) (1.8499,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.00904,12.791) (10,12.791) (10,0) (2.00904,0) (2.19211,15.1286) (10,15.1286) (10,0) (2.19211,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.81429,0.17942) (10,0.17942) (10,0) (1.81429,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.93845,12.1862) (10,12.1862) (10,0) (1.93845,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.1481,13.1822) (10,13.1822) (10,0) (2.1481,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.8478,8.72296) (10,8.72296) (10,0) (1.8478,0) (2.0676,12.6775) (10,12.6775) (10,0) (2.0676,0) (1.92528,12.0598) (10,12.0598) (10,0) (1.92528,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.18648,15.0739) (10,15.0739) (10,0) (2.18648,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.82365,6.91946) (10,6.91946) (10,0) (1.82365,0) (2.00806,12.5031) (10,12.5031) (10,0) (2.00806,0) (1.82412,6.9377) (10,6.9377) (10,0) (1.82412,0) (2.03595,12.6135) (10,12.6135) (10,0) (2.03595,0) (1.86791,9.01388) (10,9.01388) (10,0) (1.86791,0) (1.99547,12.4906) (10,12.4906) (10,0) (1.99547,0) (1.93157,12.0773) (10,12.0773) (10,0) (1.93157,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.80387,0.100839) (10,0.100839) (10,0) (1.80387,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.86194,8.92379) (10,8.92379) (10,0) (1.86194,0) (1.82493,6.99007) (10,6.99007) (10,0) (1.82493,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.8173,0.176146) (10,0.176146) (10,0) (1.8173,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.13818,13.1303) (10,13.1303) (10,0) (2.13818,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.95426,12.3122) (10,12.3122) (10,0) (1.95426,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.18208,15.0376) (10,15.0376) (10,0) (2.18208,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.85286,8.82145) (10,8.82145) (10,0) (1.85286,0) (1.96336,12.3122) (10,12.3122) (10,0) (1.96336,0) (1.94643,12.2011) (10,12.2011) (10,0) (1.94643,0) (2.02175,12.5502) (10,12.5502) (10,0) (2.02175,0) (1.8571,8.85112) (10,8.85112) (10,0) (1.8571,0) (1.98367,12.4131) (10,12.4131) (10,0) (1.98367,0) (1.94257,9.6637) (10,9.6637) (10,0) (1.94257,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.82307,0.172776) (10,0.172776) (10,0) (1.82307,0) (1.80653,0.0989687) (10,0.0989687) (10,0) (1.80653,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.96845,9.81547) (10,9.81547) (10,0) (1.96845,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.12969,13.0548) (10,13.0548) (10,0) (2.12969,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.97254,12.3701) (10,12.3701) (10,0) (1.97254,0) (2.01131,10.0949) (10,10.0949) (10,0) (2.01131,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.1197,12.8733) (10,12.8733) (10,0) (2.1197,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.82647,7.02247) (10,7.02247) (10,0) (1.82647,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.12378,12.987) (10,12.987) (10,0) (2.12378,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.88937,9.2081) (10,9.2081) (10,0) (1.88937,0) (1.82855,7.04225) (10,7.04225) (10,0) (1.82855,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.81187,0.0969639) (10,0.0969639) (10,0) (1.81187,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.99646,10.012) (10,10.012) (10,0) (1.99646,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.1178,12.7975) (10,12.7975) (10,0) (2.1178,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.98241,9.90688) (10,9.90688) (10,0) (1.98241,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.11762,12.7421) (10,12.7421) (10,0) (2.11762,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.87442,9.03016) (10,9.03016) (10,0) (1.87442,0) (1.95548,9.74849) (10,9.74849) (10,0) (1.95548,0) (1.90842,9.38262) (10,9.38262) (10,0) (1.90842,0) (1.88149,9.15081) (10,9.15081) (10,0) (1.88149,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.81988,0.0948405) (10,0.0948405) (10,0) (1.81988,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.8988,9.33184) (10,9.33184) (10,0) (1.8988,0) (1.93022,9.56023) (10,9.56023) (10,0) (1.93022,0) (1.91896,9.43218) (10,9.43218) (10,0) (1.91896,0) (1.83097,7.12352) (10,7.12352) (10,0) (1.83097,0) (1.83298,7.14286) (10,7.14286) (10,0) (1.83298,0) (2.00604,8.91583) (10,8.91583) (10,0) (2.00604,0) (2.10933,8.90948) (10,8.90948) (10,0) (2.10933,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.82989,0.09256) (10,0.09256) (10,0) (1.82989,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.97701,8.65801) (10,8.65801) (10,0) (1.97701,0) (1.83571,7.19528) (10,7.19528) (10,0) (1.83571,0) (1.83912,7.23694) (10,7.23694) (10,0) (1.83912,0) (1.99195,8.8199) (10,8.8199) (10,0) (1.99195,0) (1.84332,7.31636) (10,7.31636) (10,0) (1.84332,0) (1.86226,7.55629) (10,7.55629) (10,0) (1.86226,0) (2.08362,8.67303) (10,8.67303) (10,0) (2.08362,0) (1.87994,7.78331) (10,7.78331) (10,0) (1.87994,0) (1.94969,8.42886) (10,8.42886) (10,0) (1.94969,0) (1.96364,8.59697) (10,8.59697) (10,0) (1.96364,0) (1.93699,8.34446) (10,8.34446) (10,0) (1.93699,0) (2.05174,8.35003) (10,8.35003) (10,0) (2.05174,0) (1.84843,7.38662) (10,7.38662) (10,0) (1.84843,0) (1.855,7.46714) (10,7.46714) (10,0) (1.855,0) (1.8706,7.62893) (10,7.62893) (10,0) (1.8706,0) (2.04256,8.21558) (10,8.21558) (10,0) (2.04256,0) (1.88957,7.86164) (10,7.86164) (10,0) (1.88957,0) (1.92446,8.20345) (10,8.20345) (10,0) (1.92446,0) (1.91216,8.10767) (10,8.10767) (10,0) (1.91216,0) (1.90006,7.9783) (10,7.9783) (10,0) (1.90006,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.94323,1.676) (10,1.676) (10,0) (1.94323,0) (2.06911,1.65931) (10,1.65931) (10,0) (2.06911,0) (1.95304,1.65366) (10,1.65366) (10,0) (1.95304,0) (1.98077,1.60736) (10,1.60736) (10,0) (1.98077,0) (2.05307,1.58988) (10,1.58988) (10,0) (2.05307,0) };
      % \addlegendentry{ptitle=PHast}
  \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
  \begin{axis}[
          ylabel={Query throughput [million queries/second]},
          xlabel={Space [bit/key]},
          legend columns=4,
          patch,
          patch type=rectangle,
          shader=flat,
          ymin=0,
          xmin=1.45,
          xmax=3.1,
      ]
      % Each point in the dominance map is a rectangle going infinitely far to the right and bottom.
      % Sorting the draw order of these rectangles by the third dimension gives the dominance map.
      % The NULL values in the rectangle get filled with the actual measurements.
      % SQL DELETE FROM rectangle
      % SQL INSERT INTO rectangle VALUES (NULL,NULL),(10,NULL),(10,0),(NULL,0)

      %% MULTIPLOT(ptitle|attr|nolegend)
      %% SELECT
      %%   IFNULL(rectangleX, bitsPerElement) AS x,
      %%   IFNULL(rectangleY, 0.001*numQueries/queryTimeMilliseconds) AS y,
      %%   store_attr || ",solid,mark=none,line width=0" AS attr,
      %%   store_name as ptitle
      %% FROM dominanceMap
      %% CROSS JOIN rectangle
      %% LEFT JOIN competitorNames ON name = store_code
      %% ORDER BY constructionTimeMilliseconds DESC
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.49072,7.18425) (10,7.18425) (10,0) (1.49072,0) (1.50781,7.98) (10,7.98) (10,0) (1.50781,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.5317,15.8546) (10,15.8546) (10,0) (1.5317,0) (1.53836,15.6723) (10,15.6723) (10,0) (1.53836,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.49396,6.92393) (10,6.92393) (10,0) (1.49396,0) (1.5102,7.66049) (10,7.66049) (10,0) (1.5102,0) (1.49607,6.80303) (10,6.80303) (10,0) (1.49607,0) (1.51064,7.6146) (10,7.6146) (10,0) (1.51064,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.5391,15.8713) (10,15.8713) (10,0) (1.5391,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.50024,6.81292) (10,6.81292) (10,0) (1.50024,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.54107,15.8932) (10,15.8932) (10,0) (1.54107,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.51909,7.42427) (10,7.42427) (10,0) (1.51909,0) (1.50305,6.75889) (10,6.75889) (10,0) (1.50305,0) (1.50952,6.55308) (10,6.55308) (10,0) (1.50952,0) (1.52039,7.84027) (10,7.84027) (10,0) (1.52039,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=otimes,color=colorDensePtHash,densely dotted,solid,mark=none,line width=0] coordinates { (1.73425,21.45) (10,21.45) (10,0) (1.73425,0) };
      % \addlegendentry{ptitle=PHOBIC}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.51511,6.44081) (10,6.44081) (10,0) (1.51511,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.54709,15.3736) (10,15.3736) (10,0) (1.54709,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.82989,119.522) (10,119.522) (10,0) (1.82989,0) (1.81988,118.203) (10,118.203) (10,0) (1.81988,0) (1.81187,116.189) (10,116.189) (10,0) (1.81187,0) (1.80653,115.207) (10,115.207) (10,0) (1.80653,0) (1.80387,112.952) (10,112.952) (10,0) (1.80387,0) (1.80355,109.971) (10,109.971) (10,0) (1.80355,0) (1.80391,106.686) (10,106.686) (10,0) (1.80391,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.55407,14.8485) (10,14.8485) (10,0) (1.55407,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.52726,7.20911) (10,7.20911) (10,0) (1.52726,0) (1.52453,6.44026) (10,6.44026) (10,0) (1.52453,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=otimes,color=colorDensePtHash,densely dotted,solid,mark=none,line width=0] coordinates { (1.74822,21.0793) (10,21.0793) (10,0) (1.74822,0) };
      % \addlegendentry{ptitle=PHOBIC}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.5315,6.93674) (10,6.93674) (10,0) (1.5315,0) (1.53984,6.87128) (10,6.87128) (10,0) (1.53984,0) (1.55254,7.4486) (10,7.4486) (10,0) (1.55254,0) (1.55286,6.07214) (10,6.07214) (10,0) (1.55286,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.82307,115.031) (10,115.031) (10,0) (1.82307,0) (1.8173,114.155) (10,114.155) (10,0) (1.8173,0) (1.81429,110.865) (10,110.865) (10,0) (1.81429,0) (1.81201,109.091) (10,109.091) (10,0) (1.81201,0) (1.81151,107.914) (10,107.914) (10,0) (1.81151,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.55903,15.1945) (10,15.1945) (10,0) (1.55903,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.81131,106.914) (10,106.914) (10,0) (1.81131,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=otimes,color=colorDensePtHash,densely dotted,solid,mark=none,line width=0] coordinates { (1.76325,21.0467) (10,21.0467) (10,0) (1.76325,0) };
      % \addlegendentry{ptitle=PHOBIC}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.56512,14.1389) (10,14.1389) (10,0) (1.56512,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=otimes,color=colorDensePtHash,densely dotted,solid,mark=none,line width=0] coordinates { (1.77997,21.0793) (10,21.0793) (10,0) (1.77997,0) };
      % \addlegendentry{ptitle=PHOBIC}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.57752,14.3596) (10,14.3596) (10,0) (1.57752,0) (1.58405,14.111) (10,14.111) (10,0) (1.58405,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=otimes,color=colorDensePtHash,densely dotted,solid,mark=none,line width=0] coordinates { (1.79978,18.8584) (10,18.8584) (10,0) (1.79978,0) };
      % \addlegendentry{ptitle=PHOBIC}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.60223,12.969) (10,12.969) (10,0) (1.60223,0) (1.6255,11.8101) (10,11.8101) (10,0) (1.6255,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.62998,7.56163) (10,7.56163) (10,0) (1.62998,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=10-pointed star,color=colorBipartiteShockHashFlat,densely dotted,solid,mark=none,line width=0] coordinates { (1.63993,12.3062) (10,12.3062) (10,0) (1.63993,0) (1.66811,11.6306) (10,11.6306) (10,0) (1.66811,0) (1.73414,11.179) (10,11.179) (10,0) (1.73414,0) };
      % \addlegendentry{ptitle=Bip. ShockH-Flat}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.62414,7.32529) (10,7.32529) (10,0) (1.62414,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (2.05307,127.768) (10,127.768) (10,0) (2.05307,0) (1.98077,127.334) (10,127.334) (10,0) (1.98077,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.62882,7.32458) (10,7.32458) (10,0) (1.62882,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=triangle,color=colorRustPHast,solid,solid,mark=none,line width=0] coordinates { (1.95304,126.796) (10,126.796) (10,0) (1.95304,0) (2.06911,126.156) (10,126.156) (10,0) (2.06911,0) (1.94323,126.05) (10,126.05) (10,0) (1.94323,0) };
      % \addlegendentry{ptitle=PHast}
      \addplot[mark=triangle,color=colorBipartiteShockHash,solid,solid,mark=none,line width=0] coordinates { (1.65117,7.47645) (10,7.47645) (10,0) (1.65117,0) };
      % \addlegendentry{ptitle=Bip. ShockH-RS}
      \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.66396,7.58035) (10,7.58035) (10,0) (1.66396,0) (1.67863,9.20584) (10,9.20584) (10,0) (1.67863,0) (1.6948,7.53012) (10,7.53012) (10,0) (1.6948,0) (1.74467,10.7473) (10,10.7473) (10,0) (1.74467,0) (1.70957,9.12575) (10,9.12575) (10,0) (1.70957,0) };
      % \addlegendentry{ptitle=SIMDRecSplit}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.82313,105.932) (10,105.932) (10,0) (1.82313,0) (1.82313,108.932) (10,108.932) (10,0) (1.82313,0) (1.82353,109.89) (10,109.89) (10,0) (1.82353,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=+,color=colorSimdRecSplit,solid,solid,mark=none,line width=0] coordinates { (1.72532,7.42574) (10,7.42574) (10,0) (1.72532,0) (1.77147,10.606) (10,10.606) (10,0) (1.77147,0) (1.74004,8.90261) (10,8.90261) (10,0) (1.74004,0) (1.78996,6.6357) (10,6.6357) (10,0) (1.78996,0) (1.80842,9.99933) (10,9.99933) (10,0) (1.80842,0) (1.80512,7.9677) (10,7.9677) (10,0) (1.80512,0) };
      % \addlegendentry{ptitle=SIMDRecSplit}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.82365,112.275) (10,112.275) (10,0) (1.82365,0) (1.82412,112.613) (10,112.613) (10,0) (1.82412,0) (1.82493,113.895) (10,113.895) (10,0) (1.82493,0) (1.82647,115.562) (10,115.562) (10,0) (1.82647,0) (1.82855,116.099) (10,116.099) (10,0) (1.82855,0) (1.83097,118.859) (10,118.859) (10,0) (1.83097,0) (1.83298,119.048) (10,119.048) (10,0) (1.83298,0) (1.83571,121.163) (10,121.163) (10,0) (1.83571,0) (1.83912,121.556) (10,121.556) (10,0) (1.83912,0) (1.84332,122.05) (10,122.05) (10,0) (1.84332,0) (1.84843,124.069) (10,124.069) (10,0) (1.84843,0) (1.855,124.585) (10,124.585) (10,0) (1.855,0) (1.86226,122.349) (10,122.349) (10,0) (1.86226,0) (1.8706,124.792) (10,124.792) (10,0) (1.8706,0) (1.87994,122.549) (10,122.549) (10,0) (1.87994,0) (1.88957,124.896) (10,124.896) (10,0) (1.88957,0) (1.90006,125.523) (10,125.523) (10,0) (1.90006,0) (1.91216,125.209) (10,125.209) (10,0) (1.91216,0) (1.92446,125.0) (10,125.0) (10,0) (1.92446,0) (2.04256,124.792) (10,124.792) (10,0) (2.04256,0) (1.93699,123.355) (10,123.355) (10,0) (1.93699,0) (2.05174,123.558) (10,123.558) (10,0) (2.05174,0) (1.94969,123.052) (10,123.052) (10,0) (1.94969,0) (1.96364,123.254) (10,123.254) (10,0) (1.96364,0) (1.84506,109.649) (10,109.649) (10,0) (1.84506,0) (1.97701,121.163) (10,121.163) (10,0) (1.97701,0) (2.08362,122.349) (10,122.349) (10,0) (2.08362,0) (1.84594,108.932) (10,108.932) (10,0) (1.84594,0) (1.8478,111.607) (10,111.607) (10,0) (1.8478,0) (1.8499,110.213) (10,110.213) (10,0) (1.8499,0) (1.99195,121.655) (10,121.655) (10,0) (1.99195,0) (1.85286,114.416) (10,114.416) (10,0) (1.85286,0) (1.8571,114.679) (10,114.679) (10,0) (1.8571,0) (2.10933,119.427) (10,119.427) (10,0) (2.10933,0) (2.00604,119.142) (10,119.142) (10,0) (2.00604,0) (1.86194,113.723) (10,113.723) (10,0) (1.86194,0) (1.86791,112.697) (10,112.697) (10,0) (1.86791,0) (1.87442,117.463) (10,117.463) (10,0) (1.87442,0) (1.88149,118.017) (10,118.017) (10,0) (1.88149,0) (1.88937,116.009) (10,116.009) (10,0) (1.88937,0) (1.8988,118.297) (10,118.297) (10,0) (1.8988,0) (1.90842,117.925) (10,117.925) (10,0) (1.90842,0) (1.91896,118.859) (10,118.859) (10,0) (1.91896,0) (1.93022,118.39) (10,118.39) (10,0) (1.93022,0) (1.89865,94.7568) (10,94.7568) (10,0) (1.89865,0) (1.89924,97.4659) (10,97.4659) (10,0) (1.89924,0) (1.89858,94.2211) (10,94.2211) (10,0) (1.89858,0) (1.94257,114.767) (10,114.767) (10,0) (1.94257,0) (1.90046,99.0753) (10,99.0753) (10,0) (1.90046,0) (1.95548,117.925) (10,117.925) (10,0) (1.95548,0) (1.96845,115.207) (10,115.207) (10,0) (1.96845,0) (1.98241,116.732) (10,116.732) (10,0) (1.98241,0) (1.99646,116.641) (10,116.641) (10,0) (1.99646,0) (2.01131,115.473) (10,115.473) (10,0) (2.01131,0) (1.90136,99.0099) (10,99.0099) (10,0) (1.90136,0) (1.90175,100.0) (10,100.0) (10,0) (1.90175,0) (1.90276,100.267) (10,100.267) (10,0) (1.90276,0) (1.90426,101.971) (10,101.971) (10,0) (1.90426,0) (1.90504,103.093) (10,103.093) (10,0) (1.90504,0) (1.90624,103.377) (10,103.377) (10,0) (1.90624,0) (1.90777,104.094) (10,104.094) (10,0) (1.90777,0) (1.90936,106.686) (10,106.686) (10,0) (1.90936,0) (1.91591,110.132) (10,110.132) (10,0) (1.91591,0) (1.91242,108.538) (10,108.538) (10,0) (1.91242,0) (1.92075,109.89) (10,109.89) (10,0) (1.92075,0) (1.92528,111.94) (10,111.94) (10,0) (1.92528,0) (1.93157,112.867) (10,112.867) (10,0) (1.93157,0) (1.93845,111.111) (10,111.111) (10,0) (1.93845,0) (1.94643,114.504) (10,114.504) (10,0) (1.94643,0) (1.96336,114.504) (10,114.504) (10,0) (1.96336,0) (1.95426,114.329) (10,114.329) (10,0) (1.95426,0) (1.97254,115.296) (10,115.296) (10,0) (1.97254,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (1.97237,107.836) (10,107.836) (10,0) (1.97237,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (1.98367,114.767) (10,114.767) (10,0) (1.98367,0) (1.99547,112.782) (10,112.782) (10,0) (1.99547,0) (2.00806,112.444) (10,112.444) (10,0) (2.00806,0) (2.02175,114.591) (10,114.591) (10,0) (2.02175,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (1.98454,107.219) (10,107.219) (10,0) (1.98454,0) (1.99264,109.17) (10,109.17) (10,0) (1.99264,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (2.03595,112.697) (10,112.697) (10,0) (2.03595,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.00056,107.759) (10,107.759) (10,0) (2.00056,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=asterisk,color=colorRustPHastPlusWrap,solid,solid,mark=none,line width=0] coordinates { (2.0676,111.773) (10,111.773) (10,0) (2.0676,0) };
      % \addlegendentry{ptitle=\PHastPlus{}wrap}
      \addplot[mark=triangle,color=colorRustPHastPlus,solid,solid,mark=none,line width=0] coordinates { (2.11762,117.005) (10,117.005) (10,0) (2.11762,0) (2.00904,110.294) (10,110.294) (10,0) (2.00904,0) (2.1178,116.641) (10,116.641) (10,0) (2.1178,0) (2.01923,109.971) (10,109.971) (10,0) (2.01923,0) (2.1197,115.473) (10,115.473) (10,0) (2.1197,0) (2.03019,107.914) (10,107.914) (10,0) (2.03019,0) (2.12378,115.92) (10,115.92) (10,0) (2.12378,0) (2.0421,107.759) (10,107.759) (10,0) (2.0421,0) (2.12969,115.207) (10,115.207) (10,0) (2.12969,0) (2.13818,114.242) (10,114.242) (10,0) (2.13818,0) (2.05483,107.604) (10,107.604) (10,0) (2.05483,0) (2.1481,111.359) (10,111.359) (10,0) (2.1481,0) (2.06867,106.232) (10,106.232) (10,0) (2.06867,0) (2.15948,110.132) (10,110.132) (10,0) (2.15948,0) (1.95484,91.1854) (10,91.1854) (10,0) (1.95484,0) (1.95515,91.7431) (10,91.7431) (10,0) (1.95515,0) (1.95595,90.9642) (10,90.9642) (10,0) (1.95595,0) (1.95646,95.8466) (10,95.8466) (10,0) (1.95646,0) (1.95683,96.5873) (10,96.5873) (10,0) (1.95683,0) (1.95706,97.65625) (10,97.65625) (10,0) (1.95706,0) (1.95819,96.8992) (10,96.8992) (10,0) (1.95819,0) (1.95961,100.2) (10,100.2) (10,0) (1.95961,0) (1.96224,99.1408) (10,99.1408) (10,0) (1.96224,0) (1.96485,100.942) (10,100.942) (10,0) (1.96485,0) (1.96797,103.022) (10,103.022) (10,0) (1.96797,0) (1.97241,100.334) (10,100.334) (10,0) (1.97241,0) (1.97719,102.11) (10,102.11) (10,0) (1.97719,0) (1.98216,103.806) (10,103.806) (10,0) (1.98216,0) (1.98721,105.932) (10,105.932) (10,0) (1.98721,0) (1.9935,106.232) (10,106.232) (10,0) (1.9935,0) (2.00044,105.634) (10,105.634) (10,0) (2.00044,0) (2.00893,104.239) (10,104.239) (10,0) (2.00893,0) (2.01743,105.189) (10,105.189) (10,0) (2.01743,0) (2.02782,106.157) (10,106.157) (10,0) (2.02782,0) (2.03905,104.384) (10,104.384) (10,0) (2.03905,0) (2.18208,114.329) (10,114.329) (10,0) (2.18208,0) (2.05115,104.094) (10,104.094) (10,0) (2.05115,0) (2.18648,112.191) (10,112.191) (10,0) (2.18648,0) (2.06382,103.734) (10,103.734) (10,0) (2.06382,0) (2.19211,110.701) (10,110.701) (10,0) (2.19211,0) (1.9814,84.7937) (10,84.7937) (10,0) (1.9814,0) (2.07743,103.95) (10,103.95) (10,0) (2.07743,0) (2.09201,102.881) (10,102.881) (10,0) (2.09201,0) (2.22053,107.373) (10,107.373) (10,0) (2.22053,0) (2.24739,102.81) (10,102.81) (10,0) (2.24739,0) (1.98162,85.8615) (10,85.8615) (10,0) (1.98162,0) (1.98285,87.4636) (10,87.4636) (10,0) (1.98285,0) (1.98359,90.036) (10,90.036) (10,0) (1.98359,0) (1.98565,89.0208) (10,89.0208) (10,0) (1.98565,0) (1.98801,90.5797) (10,90.5797) (10,0) (1.98801,0) (1.98955,92.4214) (10,92.4214) (10,0) (1.98955,0) (1.9915,91.5192) (10,91.5192) (10,0) (1.9915,0) (1.99421,94.8767) (10,94.8767) (10,0) (1.99421,0) (1.99856,95.7854) (10,95.7854) (10,0) (1.99856,0) (2.00831,98.1675) (10,98.1675) (10,0) (2.00831,0) (2.0219,99.0753) (10,99.0753) (10,0) (2.0219,0) (2.03187,73.4934) (10,73.4934) (10,0) (2.03187,0) (2.32918,106.61) (10,106.61) (10,0) (2.32918,0) (2.04888,96.8992) (10,96.8992) (10,0) (2.04888,0) (2.33012,104.53) (10,104.53) (10,0) (2.33012,0) (2.08336,98.2318) (10,98.2318) (10,0) (2.08336,0) (2.07088,94.3396) (10,94.3396) (10,0) (2.07088,0) (2.33251,104.969) (10,104.969) (10,0) (2.33251,0) (2.09644,93.6914) (10,93.6914) (10,0) (2.09644,0) (2.33889,104.822) (10,104.822) (10,0) (2.33889,0) (2.11072,95.1777) (10,95.1777) (10,0) (2.11072,0) (2.1263,96.1538) (10,96.1538) (10,0) (2.1263,0) (2.03263,81.389) (10,81.389) (10,0) (2.03263,0) (2.03371,80.0854) (10,80.0854) (10,0) (2.03371,0) (2.36403,98.6193) (10,98.6193) (10,0) (2.36403,0) (2.03767,84.9858) (10,84.9858) (10,0) (2.03767,0) (2.05481,86.8558) (10,86.8558) (10,0) (2.05481,0) (2.14868,89.7666) (10,89.7666) (10,0) (2.14868,0) (2.11101,88.5478) (10,88.5478) (10,0) (2.11101,0) (2.56468,93.3416) (10,93.3416) (10,0) (2.56468,0) (2.92659,88.968) (10,88.968) (10,0) (2.92659,0) (2.16308,84.5547) (10,84.5547) (10,0) (2.16308,0) (2.24308,72.9927) (10,72.9927) (10,0) (2.24308,0) };
      % \addlegendentry{ptitle=\PHastPlus{}}
      \addplot[mark=halfcircle,color=colorFiPS,densely dotted,solid,mark=none,line width=0] coordinates { (3.30554,14.8134) (10,14.8134) (10,0) (3.30554,0) };
      % \addlegendentry{ptitle=FiPS}
      \addplot[mark=asterisk,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (2.80395,14.2274) (10,14.2274) (10,0) (2.80395,0) };
      % \addlegendentry{ptitle=FMPH}
      \addplot[mark=*,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (3.31762,49.3583) (10,49.3583) (10,0) (3.31762,0) };
      % \addlegendentry{ptitle=PtrHash}
      \addplot[mark=halfcircle,color=colorFiPS,densely dotted,solid,mark=none,line width=0] coordinates { (3.30854,14.7377) (10,14.7377) (10,0) (3.30854,0) };
      % \addlegendentry{ptitle=FiPS}
      \addplot[mark=*,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (3.52327,54.8446) (10,54.8446) (10,0) (3.52327,0) (3.31762,51.8672) (10,51.8672) (10,0) (3.31762,0) };
      % \addlegendentry{ptitle=PtrHash}
      \addplot[mark=halfcircle,color=colorFiPS,densely dotted,solid,mark=none,line width=0] coordinates { (3.5611,14.994) (10,14.994) (10,0) (3.5611,0) };
      % \addlegendentry{ptitle=FiPS}
      \addplot[mark=asterisk,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (2.82725,14.4928) (10,14.4928) (10,0) (2.82725,0) };
      % \addlegendentry{ptitle=FMPH}
      \addplot[mark=*,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (3.80153,53.0035) (10,53.0035) (10,0) (3.80153,0) (3.59588,49.9667) (10,49.9667) (10,0) (3.59588,0) };
      % \addlegendentry{ptitle=PtrHash}
      \addplot[mark=asterisk,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (2.889,10.9146) (10,10.9146) (10,0) (2.889,0) };
      % \addlegendentry{ptitle=FMPH}
      \addplot[mark=*,color=colorPtrHash,solid,mark=none,line width=0] coordinates { (4.13279,50.9165) (10,50.9165) (10,0) (4.13279,0) (3.92715,48.4183) (10,48.4183) (10,0) (3.92715,0) (4.32817,47.0072) (10,47.0072) (10,0) (4.32817,0) (4.53381,49.2773) (10,49.2773) (10,0) (4.53381,0) (4.82351,45.9277) (10,45.9277) (10,0) (4.82351,0) (5.02916,47.5587) (10,47.5587) (10,0) (5.02916,0) };
      % \addlegendentry{ptitle=PtrHash}
      \addplot[mark=asterisk,color=colorRustFmph,solid,solid,mark=none,line width=0] coordinates { (2.97411,13.4036) (10,13.4036) (10,0) (2.97411,0) (3.07569,13.7918) (10,13.7918) (10,0) (3.07569,0) (3.18864,13.6513) (10,13.6513) (10,0) (3.18864,0) (3.30883,13.7476) (10,13.7476) (10,0) (3.30883,0) (3.43498,13.9005) (10,13.9005) (10,0) (3.43498,0) (4.11817,15.8848) (10,15.8848) (10,0) (4.11817,0) (4.26081,15.9761) (10,15.9761) (10,0) (4.26081,0) (4.69592,16.2866) (10,16.2866) (10,0) (4.69592,0) (3.97697,15.7546) (10,15.7546) (10,0) (3.97697,0) (3.56584,15.3092) (10,15.3092) (10,0) (3.56584,0) (4.84277,16.4312) (10,16.4312) (10,0) (4.84277,0) (3.83763,15.6299) (10,15.6299) (10,0) (3.83763,0) (4.99037,16.451) (10,16.451) (10,0) (4.99037,0) (5.13866,16.5563) (10,16.5563) (10,0) (5.13866,0) (5.43676,16.5654) (10,16.5654) (10,0) (5.43676,0) (5.28778,16.538) (10,16.538) (10,0) (5.28778,0) (5.58607,17.319) (10,17.319) (10,0) (5.58607,0) (3.7002,15.4991) (10,15.4991) (10,0) (3.7002,0) (5.73522,17.4034) (10,17.4034) (10,0) (5.73522,0) (5.8864,17.5398) (10,17.5398) (10,0) (5.8864,0) (6.04721,17.6616) (10,17.6616) (10,0) (6.04721,0) (6.19717,17.5953) (10,17.5953) (10,0) (6.19717,0) };
      % \addlegendentry{ptitle=FMPH}
  \end{axis}
\end{tikzpicture}

\centering
\begin{tikzpicture}
    \ref*{legend}
\end{tikzpicture}


==> plot_parameter_phast.tex <==
\begin{figure*}
\begin{center}
\begin{tabular}{lccccccccc}
  \toprule
  seed size $S$ [bit] & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 \\
  \midrule
  bucket size $\lambda$ minimizing space & 2.9 & 3.2 & 3.6 & 4.05 & 4.7 & 5.4 & 6.05 & 6.75 & 7.35 \\
  minimum size [bit/key] & 2.32 & 2.16 & 2.04 & 1.96 & 1.91 & 1.88 & 1.85 & 1.83 & 1.81 \\
  \bottomrule
\end{tabular}
\end{center}
%\vspace{0.5cm}

\pgfplotstableread{plots_data/parameter_phast/phast_4.csv}{\sizeA}
\pgfplotstableread{plots_data/parameter_phast/phast_5.csv}{\sizeB}
\pgfplotstableread{plots_data/parameter_phast/phast_6.csv}{\sizeC}
\pgfplotstableread{plots_data/parameter_phast/phast_7.csv}{\sizeD}
\pgfplotstableread{plots_data/parameter_phast/phast_8.csv}{\sizeE}
\pgfplotstableread{plots_data/parameter_phast/phast_9.csv}{\sizeF}
\pgfplotstableread{plots_data/parameter_phast/phast_10.csv}{\sizeG}
\pgfplotstableread{plots_data/parameter_phast/phast_11.csv}{\sizeH}
\pgfplotstableread{plots_data/parameter_phast/phast_12.csv}{\sizeI}
\pgfplotstableread{plots_data/parameter_phast/phast_min.csv}{\approx}

%https://tikz.dev/pgfplots/reference-tickoptions
\begin{tikzpicture}
\begin{axis}[xlabel={$\lambda$}, axis lines=left, enlarge y limits=auto, xmin=2, xmax=8, width=0.8\textwidth, height=0.4\textheight, scale only axis, every axis x label/.style={at={(current axis.right of origin)},anchor=west}, ylabel={Space [bit/key]}, ymin=1.78, ymax=2.6, domain=2:8,samples=120, xtick distance=1, minor tick num=3]
	\addplot[color=blue] table [x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}] {\sizeA} node [pos=0.53, yshift=-16pt] {$S=4$};
	\addplot[color=blue!75!red] table [x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}] {\sizeB} node [pos=0.1, yshift=-20pt] {$S=5$};
    \addplot[color=blue!50!red] table [x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}] {\sizeC} node [pos=0.8, yshift=16pt] {$S=6$};
    \addplot[color=blue!25!red] table [x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}] {\sizeD} node [pos=0.8, yshift=16pt] {$S=7$};
    \addplot[color=red] table [x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}] {\sizeE} node [pos=0.84, yshift=14pt] {$S=8$};
    \addplot[color=red!75!green] table [x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}] {\sizeF} node [pos=0.88, yshift=12pt] {$S=9$};
    \addplot[color=red!50!green] table [x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}] {\sizeG} node [pos=0.94, yshift=11pt] {$S=10$};
    \addplot[color=red!25!green] table [x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}] {\sizeH} node [pos=0.97, yshift=8pt] {$S=11$};
    \addplot[color=green] table [x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}] {\sizeI} node [pos=0.63, xshift=20pt] {$S=12$};
    \addplot[only marks,mark=*,mark options={fill=black},color=black] table [
        x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}
    ] {\approx};
    \addplot[color=gray, dashed]  expression {
        ln(2)^(-1) + 0.955 * (ln(2)^(-1)) * ln(x)/x
    } node [pos=0.15, yshift=-10pt] {$\log_2e + 0.955\log_2(\lambda)/\lambda$};
\end{axis}
\end{tikzpicture}
%\vspace{-10pt}
\begin{tikzpicture}
\pgfplotsset{
        y axis style/.style={
            yticklabel style=#1,
            ylabel style=#1,
            y axis line style=#1,
            ytick style=#1
       }
}

\begin{axis}[
    axis y line*=left,
    ylabel={Construction time [ns/key]}, xlabel={$\lambda$},
    width=0.8\textwidth, height=0.25\textheight, scale only axis,
    xmin=2, xmax=8,
    y axis style=blue!75!black,
    scale only axis, every axis x label/.style={at={(current axis.right of origin)},anchor=west},
    xtick distance=1, minor tick num=3,
    extra x ticks={4.7},
    extra x tick style={
        grid=major,major grid style={gray,dashed},
        tick label style={text=gray, yshift=0.22\textheight, xshift=-1ex, rotate=90}
    },
    extra x tick labels={$S=8$ minimum size}
  ]
  \addplot[blue] table [
    x expr={\thisrow{bucket_size100} * 0.01},
    y={build_ns/key}, %y=avg_lookup_time,
    col sep=space
  ] {\sizeE};
\end{axis}

\begin{axis}[
    axis y line*=right,
    ylabel near ticks,
    width=0.8\textwidth, height=0.25\textheight, scale only axis,
    axis x line=none,
    ylabel={Query time [ns/query]},
    %ymin=0,
    xmin=2, xmax=8,
    y axis style=red!75!black
]
\addplot[
    red,
] table [
    x expr={\thisrow{bucket_size100} * 0.01},
    y={query_ns/key},
    col sep=space
] {\sizeE};
%\addlegendentry{query time}
\end{axis}
\end{tikzpicture}

\caption[Optimal PHast bucket size selection for different seed sizes.]{
%Optimal PHast bucket size ($\lambda$) selection for different seed sizes ($S$).
The top plot shows how PHast size depends on bucket size ($\lambda$), for seed sizes ($S$) from $4$ to $12$. The black dots indicate the minimum sizes, which are also given in the table. The bottom plot illustrates the impact of $\lambda$ on construction and query times for $S=8$. To speed up queries, one can use $\lambda$ somewhat lower than this minimizing size.}\label{fig:optimal:lambda}
\end{figure*}

==> plot_parameter_plus.tex <==
\begin{figure}
\begin{tabular}{lccccc}
  \toprule
  seed size $S$ [bit] & 8 & 9 & 10 & 11 & 12 \\
  \midrule
  $\lambda$ minimizing size & 5.25 & 5.55 & 6.10 & 6.70 & 7.05 \\
  size [bit/key] & 2.12 & 2.03 & 1.98 & 1.95 & 1.94 \\
  %bucket size $\lambda$ minimizing space & 3.50 & 3.60 & 4.05 & 4.75 & 5.25 & 5.55 & 6.10 & 6.70 & 7.05 \\
  %minimum size [bit/key] & 2.71 & 2.56 & 2.46 & 2.23 & 2.12 & 2.03 & 1.98 & 1.95 & 1.94 \\
  \bottomrule
\end{tabular}
\vspace{0.25cm}
\pgfplotstableread{plots_data/parameter_plus/plus_8.csv}{\sizeE}
\pgfplotstableread{plots_data/parameter_plus/plus_9.csv}{\sizeF}
\pgfplotstableread{plots_data/parameter_plus/plus_10.csv}{\sizeG}
\pgfplotstableread{plots_data/parameter_plus/plus_11.csv}{\sizeH}
\pgfplotstableread{plots_data/parameter_plus/plus_12.csv}{\sizeI}
\pgfplotstableread{plots_data/parameter_plus/plus_min.csv}{\approx}

%https://tikz.dev/pgfplots/reference-tickoptions
\begin{tikzpicture}
\begin{axis}[xlabel={$\lambda$}, axis lines=left, enlarge y limits=auto, xmin=4.5, xmax=8, width=0.8\columnwidth, height=0.25\textheight, scale only axis, every axis x label/.style={at={(current axis.right of origin)},anchor=west}, ylabel={Space [bit/key]}, ymin=1.88, ymax=2.4, domain=2:8,samples=120, xtick distance=1, minor tick num=3]
    \addplot[color=red] table [x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}] {\sizeE} node [pos=0.8, yshift=12pt] {$S=8$};
    \addplot[color=red!75!green] table [x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}] {\sizeF} node [pos=0.8, yshift=12pt] {$S=9$};
    \addplot[color=red!50!green] table [x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}] {\sizeG} node [pos=0.9, yshift=12pt] {$S=10$};
    \addplot[color=red!25!green] table [x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}] {\sizeH} node [pos=0.95, yshift=10pt] {$S=11$};
    \addplot[color=green] table [x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}] {\sizeI} node [pos=0.65, xshift=20pt] {$S=12$};
    \addplot[only marks,mark=*,mark options={fill=black},color=black] table [
        x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}
    ] {\approx};
    \addplot[color=gray, dashed]  expression {
        ln(2)^(-1) + 1.247 * (ln(2)^(-1)) * ln(x)/x
    } node [pos=0.6, yshift=-22pt] {$\log_2e + 1.247\log_2(\lambda)/\lambda$};
\end{axis}
\end{tikzpicture}
	
% \begin{tikzpicture}
% \pgfplotsset{
%         y axis style/.style={
%             yticklabel style=#1,
%             ylabel style=#1,
%             y axis line style=#1,
%             ytick style=#1
%        }
% }

% \begin{axis}[
%     axis y line*=left,
%     ylabel={Construction time [ns/key]}, xlabel={$\lambda$},
%     width=0.8\columnwidth, height=0.3\textheight, scale only axis,
%     xmin=4, xmax=8,
%     y axis style=blue!75!black,
%     scale only axis, every axis x label/.style={at={(current axis.right of origin)},anchor=west},
%     xtick distance=1, minor tick num=3,
%     extra x ticks={5.25},
%     extra x tick style={
%         grid=major,major grid style={gray,dashed},
%         tick label style={text=gray, yshift=0.27\textheight, xshift=-1ex, rotate=90}
%     },
%     extra x tick labels={$S=8$ minimum size}
%   ]
%   \addplot[blue] table [
%     x expr={\thisrow{bucket_size100} * 0.01},
%     y={build_ns/key}, %y=avg_lookup_time,
%     col sep=space
%   ] {\sizeE};
% \end{axis}

% \begin{axis}[
%     axis y line*=right,
%     ylabel near ticks,
%     width=0.8\columnwidth, height=0.3\textheight, scale only axis,
%     axis x line=none,
%     ylabel={Query time [ns/query]},
%     %ymin=0,
%     xmin=2, xmax=8,
%     y axis style=red!75!black
% ]
% \addplot[
%     red,
% ] table [
%     x expr={\thisrow{bucket_size100} * 0.01},
%     y={query_ns/key},
%     col sep=space
% ] {\sizeE};
% \end{axis}

%\end{tikzpicture}
\caption[Optimal \PHastPlus{} \eqref{eq:plus} bucket size selection for different seed sizes.]{Plot of \PHastPlus{} \eqref{eq:plus} size dependence on bucket size ($\lambda$), for $S$ from $8$ to $12$. The black dots indicate the minimum sizes, which are also given in the table.}\label{fig:optimal:lambda:plus}
\end{figure}

==> plot_parameter_pluswrap.tex <==
\begin{figure}
\begin{tabular}{lccccc}
  \toprule
  seed size $S$ [bit] & 8 & 9 & 10 & 11 & 12 \\
  \midrule
  $\lambda$ minimizing size & 5.35 & 5.75 & 6.35 & 6.85 & 7.4 \\
  size [bit/key] & 2.09 & 1.96 & 1.90 & 1.84 & 1.82 \\
  %bucket size $\lambda$ minimizing space & 3.55 & 3.55 & 4.3 & 4.7 & 5.35 & 5.75 & 6.35 & 6.85 & 7.4 \\
  %minimum size [bit/key] & 2.65 & 2.52 & 2.34 & 2.18 & 2.09 & 1.96 & 1.90 & 1.84 & 1.82 \\
  \bottomrule
\end{tabular}
\vspace{0.25cm}
\pgfplotstableread{plots_data/parameter_pluswrap/1pluswrap2_8.csv}{\sizeE}
\pgfplotstableread{plots_data/parameter_pluswrap/1pluswrap2_9.csv}{\sizeF}
\pgfplotstableread{plots_data/parameter_pluswrap/1pluswrap2_10.csv}{\sizeG}
\pgfplotstableread{plots_data/parameter_pluswrap/1pluswrap2_11.csv}{\sizeH}
\pgfplotstableread{plots_data/parameter_pluswrap/1pluswrap2_12.csv}{\sizeI}
\pgfplotstableread{plots_data/parameter_pluswrap/1pluswrap2_min.csv}{\approx}

%https://tikz.dev/pgfplots/reference-tickoptions
\begin{tikzpicture}
\begin{axis}[xlabel={$\lambda$}, axis lines=left, enlarge y limits=auto, xmin=4.5, xmax=8, width=0.8\columnwidth, height=0.25\textheight, scale only axis, every axis x label/.style={at={(current axis.right of origin)},anchor=west}, ylabel={Space [bit/key]}, ymin=1.75, ymax=2.4, domain=2:8,samples=120, xtick distance=1, minor tick num=3]
    \addplot[color=red] table [x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}] {\sizeE} node [pos=0.8, yshift=12pt] {$S=8$};
    \addplot[color=red!75!green] table [x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}] {\sizeF} node [pos=0.8, yshift=10pt] {$S=9$};
    \addplot[color=red!50!green] table [x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}] {\sizeG} node [pos=0.9, yshift=10pt] {$S=10$};
    \addplot[color=red!25!green] table [x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}] {\sizeH} node [pos=0.95, yshift=10pt] {$S=11$};
    \addplot[color=green] table [x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}] {\sizeI} node [pos=0.65, xshift=20pt] {$S=12$};
    \addplot[only marks,mark=*,mark options={fill=black},color=black] table [
        x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}
    ] {\approx};
    \addplot[color=gray, dashed]  expression {
        ln(2)^(-1) + 0.983 * (ln(2)^(-1)) * ln(x)/x
    } node [pos=0.6, yshift=-18pt] {$\log_2e + 0.983\log_2(\lambda)/\lambda$};
\end{axis}
\end{tikzpicture}
	
% \begin{tikzpicture}
% \pgfplotsset{
%         y axis style/.style={
%             yticklabel style=#1,
%             ylabel style=#1,
%             y axis line style=#1,
%             ytick style=#1
%        }
% }

% \begin{axis}[
%     axis y line*=left,
%     ylabel={Construction time [ns/key]}, xlabel={$\lambda$},
%     width=0.8\textwidth, height=0.3\textheight, scale only axis,
%     xmin=2, xmax=8,
%     y axis style=blue!75!black,
%     scale only axis, every axis x label/.style={at={(current axis.right of origin)},anchor=west},
%     xtick distance=1, minor tick num=3,
%     extra x ticks={5.35},
%     extra x tick style={
%         grid=major,major grid style={gray,dashed},
%         tick label style={text=gray, yshift=0.27\textheight, xshift=-1ex, rotate=90}
%     },
%     extra x tick labels={$S=8$ minimum size}
%   ]
%   \addplot[blue] table [
%     x expr={\thisrow{bucket_size100} * 0.01},
%     y={build_ns/key}, %y=avg_lookup_time,
%     col sep=space
%   ] {\sizeE};
% \end{axis}

% \begin{axis}[
%     axis y line*=right,
%     ylabel near ticks,
%     width=0.8\textwidth, height=0.3\textheight, scale only axis,
%     axis x line=none,
%     ylabel={Query time [ns/query]},
%     %ymin=0,
%     xmin=2, xmax=8,
%     y axis style=red!75!black
% ]
% \addplot[
%     red,
% ] table [
%     x expr={\thisrow{bucket_size100} * 0.01},
%     y={query_ns/key},
%     col sep=space
% ] {\sizeE};
% %\addlegendentry{query time}
% \end{axis}

% \end{tikzpicture}
\caption[Optimal \PHastPlus{} \eqref{eq:plus:wrap} $\delta=1$ bucket size selection for different seed sizes.]{
Plot of \PHastPlus{} \eqref{eq:plus:wrap} $\delta=1$ size dependence on bucket size ($\lambda$), for $S=$ $8$ (with $L=1024$), $9$, $10$ (with $L=2048$), $11$, $12$. The black dots indicate the minimum sizes, which are also given in the table.}\label{fig:optimal:lambda:plus1}
\end{figure}

==> plot_parameter_pluswrap2.tex <==
\begin{figure}
\begin{tabular}{lcccc}
  \toprule
  seed size $S$ [bit] & 8 & 9 & 10 & 11 \\
  \midrule
  $\lambda$ minimizing size & 5.05 & 5.65 & 6.15 & 6.8 \\
  minimum size [bit/key] & 2.01 & 1.94 & 1.87 & 1.85 \\
  %bucket size $\lambda$ minimizing space & 3.9 & 3.85 & 3.95 & 4.65 & 5.05 & 5.65 & 6.15 & 6.8 & 7.15 \\
  %minimum size [bit/key] & 2.57 & 2.39 & 2.28 & 2.09 & 2.01 & 1.94 & 1.87 & 1.85 & 2.00 \\
  \bottomrule
\end{tabular}
\vspace{0.25cm}
\pgfplotstableread{plots_data/parameter_pluswrap/2pluswrap2_8.csv}{\sizeE}
\pgfplotstableread{plots_data/parameter_pluswrap/2pluswrap2_9.csv}{\sizeF}
\pgfplotstableread{plots_data/parameter_pluswrap/2pluswrap2_10.csv}{\sizeG}
\pgfplotstableread{plots_data/parameter_pluswrap/2pluswrap2_11.csv}{\sizeH}
\pgfplotstableread{plots_data/parameter_pluswrap/2pluswrap2_12.csv}{\sizeI}
\pgfplotstableread{plots_data/parameter_pluswrap/2pluswrap2_min.csv}{\approx}

%https://tikz.dev/pgfplots/reference-tickoptions
\begin{tikzpicture}
\begin{axis}[xlabel={$\lambda$}, axis lines=left, enlarge y limits=auto, xmin=3, xmax=8, width=0.7\columnwidth, height=0.22\textheight, scale only axis, every axis x label/.style={at={(current axis.right of origin)},anchor=west}, ylabel={Space [bit/key]}, ymin=1.8, ymax=2.3, domain=2:8,samples=120, xtick distance=1, minor tick num=3]
    \addplot[color=red] table [x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}] {\sizeE} node [pos=0.8, yshift=16pt] {$S=8$};
    \addplot[color=red!66!green] table [x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}] {\sizeF} node [pos=0.8, yshift=14pt] {$S=9$};
    \addplot[color=red!33!green] table [x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}] {\sizeG} node [pos=0.9, yshift=16pt] {$S=10$};
    \addplot[color=green] table [x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}] {\sizeH} node [pos=0.6, xshift=20pt] {$S=11$};
    \addplot[only marks,mark=*,mark options={fill=black},color=black] table [
        x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}
    ] {\approx};
    \addplot[color=gray, dashed]  expression {
        ln(2)^(-1) + (ln(2)^(-1)) * ln(x)/x
    } node [pos=0.4, yshift=-18pt] {$\log_2e + \log_2(\lambda)/\lambda$};
\end{axis}
\end{tikzpicture}
	
\begin{tikzpicture}
\pgfplotsset{
        y axis style/.style={
            yticklabel style=#1,
            ylabel style=#1,
            y axis line style=#1,
            ytick style=#1
       }
}

\begin{axis}[
    axis y line*=left,
    ylabel={Construction time [ns/key]}, xlabel={$\lambda$},
    width=0.7\columnwidth, height=0.22\textheight, scale only axis,
    xmin=3, xmax=8,
    y axis style=blue!75!black,
    scale only axis, every axis x label/.style={at={(current axis.right of origin)},anchor=west},
    xtick distance=1, minor tick num=3,
    extra x ticks={5.05},
    extra x tick style={
        grid=major,major grid style={gray,dashed},
        tick label style={text=gray, yshift=0.21\textheight, xshift=-1ex, rotate=90}
    },
    extra x tick labels={$S=8$ minimum size}
  ]
  \addplot[blue] table [
    x expr={\thisrow{bucket_size100} * 0.01},
    y={build_ns/key}, %y=avg_lookup_time,
    col sep=space
  ] {\sizeE};
\end{axis}

\begin{axis}[
    axis y line*=right,
    ylabel near ticks,
    width=0.7\columnwidth, height=0.22\textheight, scale only axis,
    axis x line=none,
    ylabel={Query time [ns/query]},
    %ymin=0,
    xmin=3, xmax=8,
    y axis style=red!75!black
]
\addplot[
    red,
] table [
    x expr={\thisrow{bucket_size100} * 0.01},
    y={query_ns/key},
    col sep=space
] {\sizeE};
%\addlegendentry{query time}
\end{axis}

\end{tikzpicture}

\caption[Optimal \PHastPlus{} \eqref{eq:plus:wrap} $\delta=2$ bucket size selection for different seed sizes.]{
%Optimal \PHastPlus{} bucket size ($\lambda$) selection for different seed sizes ($S$).
The top plot shows how \PHastPlus{} \eqref{eq:plus:wrap} $\delta=2$ size depends on bucket size ($\lambda$), for $S=$ $8$, $9$ (with $L=2048$), $10$, $11$. The black dots indicate the minimum sizes, which are also given in the table. The bottom plot illustrates the impact of $\lambda$ on construction and query times for $S=8$. To speed up queries, one can use $\lambda$ somewhat lower than this minimizing size.}\label{fig:optimal:lambda:plus2}
\end{figure}


==> plot_parameter_pluswrap3.tex <==
\begin{figure}
\begin{tabular}{lccccc}
  \toprule
  seed size $S$ [bit] & 8 & 9 & 10 & 11 & 12 \\
  \midrule
  $\lambda$ minimizing size & 5.00 & 5.65 & 6.15 & 6.80 & 7.45 \\
  size [bit/key] & 1.97 & 1.91 & 1.87 & 1.85 & 1.82 \\
  %bucket size $\lambda$ minimizing space & 3.55 & 3.55 & 4.3 & 4.7 & 5.35 & 5.75 & 6.35 & 6.85 & 7.4 \\
  %minimum size [bit/key] & 2.65 & 2.52 & 2.34 & 2.18 & 2.09 & 1.96 & 1.90 & 1.84 & 1.82 \\
  \bottomrule
\end{tabular}
\vspace{0.25cm}
\pgfplotstableread{plots_data/parameter_pluswrap/3pluswrap2_8.csv}{\sizeE}
\pgfplotstableread{plots_data/parameter_pluswrap/3pluswrap2_9.csv}{\sizeF}
\pgfplotstableread{plots_data/parameter_pluswrap/3pluswrap2_10.csv}{\sizeG}
\pgfplotstableread{plots_data/parameter_pluswrap/3pluswrap2_11.csv}{\sizeH}
\pgfplotstableread{plots_data/parameter_pluswrap/3pluswrap2_12.csv}{\sizeI}
\pgfplotstableread{plots_data/parameter_pluswrap/3pluswrap2_min.csv}{\approx}

%https://tikz.dev/pgfplots/reference-tickoptions
\begin{tikzpicture}
\begin{axis}[xlabel={$\lambda$}, axis lines=left, enlarge y limits=auto, xmin=4.5, xmax=8, width=0.8\columnwidth, height=0.25\textheight, scale only axis, every axis x label/.style={at={(current axis.right of origin)},anchor=west}, ylabel={Space [bit/key]}, ymin=1.8, ymax=2.3, domain=2:8,samples=120, xtick distance=1, minor tick num=3]
    \addplot[color=red] table [x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}] {\sizeE} node [pos=0.8, yshift=14pt] {$S=8$};
    \addplot[color=red!75!green] table [x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}] {\sizeF} node [pos=0.9, yshift=12pt] {$S=9$};
    \addplot[color=red!50!green] table [x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}] {\sizeG} node [pos=0.92, yshift=14pt] {$S=10$};
    \addplot[color=red!25!green] table [x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}] {\sizeH} node [pos=0.95, yshift=10pt] {$S=11$};
    \addplot[color=green] table [x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}] {\sizeI} node [pos=0.67, xshift=20pt] {$S=12$};
    \addplot[only marks,mark=*,mark options={fill=black},color=black] table [
        x expr={\thisrow{bucket_size100} * 0.01}, y={bits/key}
    ] {\approx};
    \addplot[color=gray, dashed]  expression {
        ln(2)^(-1) + 0.989*(ln(2)^(-1)) * ln(x)/x
    } node [pos=0.6, yshift=-16pt] {$\log_2e + 0.989\log_2(\lambda)/\lambda$};
\end{axis}
\end{tikzpicture}
	
% \begin{tikzpicture}
% \pgfplotsset{
%         y axis style/.style={
%             yticklabel style=#1,
%             ylabel style=#1,
%             y axis line style=#1,
%             ytick style=#1
%        }
% }

% \begin{axis}[
%     axis y line*=left,
%     ylabel={Construction time [ns/key]}, xlabel={$\lambda$},
%     width=0.8\textwidth, height=0.3\textheight, scale only axis,
%     xmin=2, xmax=8,
%     y axis style=blue!75!black,
%     scale only axis, every axis x label/.style={at={(current axis.right of origin)},anchor=west},
%     xtick distance=1, minor tick num=3,
%     extra x ticks={5.35},
%     extra x tick style={
%         grid=major,major grid style={gray,dashed},
%         tick label style={text=gray, yshift=0.27\textheight, xshift=-1ex, rotate=90}
%     },
%     extra x tick labels={$S=8$ minimum size}
%   ]
%   \addplot[blue] table [
%     x expr={\thisrow{bucket_size100} * 0.01},
%     y={build_ns/key}, %y=avg_lookup_time,
%     col sep=space
%   ] {\sizeE};
% \end{axis}

% \begin{axis}[
%     axis y line*=right,
%     ylabel near ticks,
%     width=0.8\textwidth, height=0.3\textheight, scale only axis,
%     axis x line=none,
%     ylabel={Query time [ns/query]},
%     %ymin=0,
%     xmin=2, xmax=8,
%     y axis style=red!75!black
% ]
% \addplot[
%     red,
% ] table [
%     x expr={\thisrow{bucket_size100} * 0.01},
%     y={query_ns/key},
%     col sep=space
% ] {\sizeE};
% %\addlegendentry{query time}
% \end{axis}

% \end{tikzpicture}

\caption[Optimal \PHastPlus{} \eqref{eq:plus:wrap} $\delta=3$ bucket size selection for different seed sizes.]{
Plot of \PHastPlus{} \eqref{eq:plus:wrap} $\delta=3$ size dependence on bucket size ($\lambda$), for $S=$ $8$, $9$, $10$ ($L=2048$), $11$, $12$. The black dots indicate the minimum sizes, which are also given in the table.}\label{fig:optimal:lambda:plus3}
\end{figure}

==> plus_figure.tex <==
\begin{figure}
\definecolor{filledColor}{HTML}{999999}
    \begin{tikzpicture}[
        frange/.style={matrix of nodes, nodes={draw, inner sep=0, outer sep=0, minimum size=2.8mm}, nodes in empty cells, column sep=-\pgflinewidth},
        f/.style={fill, fill=filledColor},
        sel/.style={ultra thick, inner sep=0pt, draw, fill, fill opacity=0.15},
    ]
        \matrix[frange] (N) at (0, 0) {
            |[draw opacity=0]| ...\: & |[f]| &
            |[f]| &       & |[f]| & |[f]| &       & |[f]| &       & |[f]| &
            |[f]| & |[f]| &       &
            |[f]| &       & |[f]| & |[f]| &       & |[f]| & |[f]| &       &
                  & |[f]| &       & |[f]| &       & |[f]| &
            |[f]| & |[draw opacity=0]| \:...  \\
        };
        \node at (N.north west) [above=1ex, anchor=west] {bitmap of used/free values:};
        \node[fit={(N-1-3.north west) (N-1-10.south east)}, sel, color=cyan]{};
        \node[fit={(N-1-14.north west) (N-1-21.south east)}, sel, color=magenta, draw opacity=0.7]{};
        \node[fit={(N-1-20.north west) (N-1-27.south east)}, sel, color=green, draw opacity=0.7]{};

        \node (pc0) [below=1.1ex of N-1-3.south, xshift=8mm, font=\footnotesize, color=cyan!50!black] {$\lfloor \alpha c_0 \rfloor + p(s, c_0)$};
        \draw[->, color=cyan!50!black] (pc0.north) + (-8mm, -0.7mm) -> (N-1-3.south);

        \node (pc1) [below=1.1ex of N-1-14.south, xshift=1mm, font=\footnotesize, color=magenta!50!black] {$\lfloor \alpha c_1 \rfloor  + p(s, c_1)$};
        \draw[->, color=magenta!50!black] (pc1.north) + (-1mm, -0.7mm) -> (N-1-14.south);

        \node (pc2) [below=1.1ex of N-1-20.south, xshift=8mm, font=\footnotesize, color=green!50!black] {$\lfloor \alpha c_2 \rfloor + p(s, c_2)$};
        \draw[->, color=green!50!black] (pc2.north) + (-8mm, -0.7mm) -> (N-1-20.south);

        \matrix[frange, nodes={minimum size=4mm}] (N) at (-10mm, -20mm) {
            % & |[f]| &  & |[f]| &  & |[f]| &  & |[f]| \\
            |[f](Ab)| & & |[f]| & |[f]| &       & |[f]| &       & |[f](Ae)| \\[0.5mm]
            |[f](Bb)| & & |[f]| & |[f]| &       & |[f]| & |[f]| & |(Be)| \\[0.5mm]
            |[f](Cb)| & &       & |[f]| &       & |[f]| &       & |[f](Ce)| \\[1.7mm]
            |[f](R)| & |(F1)| & |[f]| & |[f]| & |(F2)| & |[f]| & |[f]| & |[f]| \\
        };
        \node [left=1mm of Cb, align=center, font=\scriptsize] {bitwise\\OR};
        \node [left=0 of R, align=center, font=\footnotesize] {$r=$};

        \node[fit={(Ab.north west) (Ae.south east)}, sel, color=cyan]{};
        \node[fit={(Bb.north west) (Be.south east)}, sel, color=magenta, draw opacity=0.7]{};
        \node[fit={(Cb.north west) (Ce.south east)}, sel, color=green, draw opacity=0.7]{};

        \draw[thick] ([yshift=-1mm, xshift=-12mm]Cb.south west) -- ([yshift=-1mm]Ce.south east);

        \node[below=3.8ex of F1, red!90!black, font=\footnotesize] (F1f) {$s+1$ is the first feasible seed};
        \draw[->, thick, red!90!black] (F1f) -> (F1);

        \node[below=1.3ex of F2, font=\footnotesize] (F2f) {$s+4$ is feasible};
        \draw[->] (F2f) -> (F2);

        \matrix[matrix of nodes, nodes={font=\footnotesize, inner sep=0, outer sep=0, minimum size=4mm, anchor=center, right}, column sep=1mm, row sep=1mm] at (25mm, -20mm) {
            |[draw, f]| & used (bit 1) \\
            |[draw]| & free (bit 0) \\
        };
    \end{tikzpicture}\caption{\PHastPlus{} tests the feasibility of $8$ ($64$ in our actual implementation) seeds ($s, \dots, s+7$) at once, for a bucket containing hash codes $c_0$, $c_1$, $c_2$.}\label{fig:plus} %using \emph{bitwise OR}, 
\end{figure}
